The Adaptive Labeled Multi-Bernoulli Filter

This paper proposes a new multi-Bernoulli filter called the Adaptive Labeled Multi-Bernoulli filter. It combines the relative strengths of the known Delta-Generalized Labeled Multi-Bernoulli and the Labeled Multi-Bernoulli filter. The proposed filter provides a more precise target tracking in critical situations, where the Labeled Multi-Bernoulli filter looses information through the approximation error in the update step. In noncritical situations it inherits the advantage of the Labeled Multi-Bernoulli filter to reduce the computational complexity by using the LMB approximation.

==> img/almb_procedure.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'almb_procedure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19853368)%
    \put(0,0){\includegraphics[width=\unitlength]{almb_procedure.pdf}}%
    \put(0.8087561,0.03045422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Update}}}%
    \put(0.57210472,0.03045422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Pruning}}}%
    \put(0.32756496,0.03045422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Splitting}}}%
    \put(0.80086772,0.14877991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Merging}}}%
    \put(0.31967658,0.14877991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Prediction }}}%
    \put(0.56043958,0.13100315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize ments}}}%
    \put(0.56043958,0.16355667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Measure-}}}%
    \put(0.08302519,0.01367746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Extraction}}}%
    \put(0.08302519,0.04823098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Track}}}%
    \put(0.10669033,0.13000315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Model}}}%
    \put(0.10669033,0.16655667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Birth}}}%
  \end{picture}%
\endgroup%


==> img/results_almb_scen26_c25_s25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.056in,
height=9.517in,
at={(2.526in,1.284in)},
scale only axis,
xmin=-1000,
xmax=1000,
xlabel={X Position},
xmajorgrids,
ymin=-1000,
ymax=1000,
ylabel={Y Position},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={ALMB Filter\\[1ex](time = 11.4231s)}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1003.77030290315	-72.6313316085421\\
-996.623634477332	-112.813537235738\\
-984.970409951215	-148.100310108188\\
-973.605825845387	-180.764976618079\\
-964.31997046658	-209.795431080118\\
-950.017171062109	-238.275983789665\\
-931.704566247866	-263.213245882864\\
-913.197935869367	-289.052223113289\\
-893.63980846385	-317.269275571418\\
-876.739772967385	-339.14783483835\\
-857.084680135821	-358.575547723707\\
-832.64567774207	-380.959605684738\\
-805.183223563062	-400.499695132981\\
-777.028993586364	-419.098938559368\\
-751.420533946369	-436.452988691636\\
-726.135842687468	-451.681419068796\\
-695.48535195563	-463.079946440411\\
-668.708164269711	-470.076823242934\\
-639.602831974323	-480.60881931634\\
-603.88373610631	-486.732865713017\\
-574.39246035097	-493.833797408057\\
-545.205322776207	-496.827366723138\\
-510.355942725348	-495.668442344152\\
-479.250972942466	-494.372392966266\\
-445.329145445913	-494.286798161156\\
-415.755779585404	-492.283081363701\\
-385.921284017434	-482.747608934166\\
-356.065947889071	-471.383364192625\\
-328.032451359117	-463.26149789853\\
-298.419533225369	-450.331621443466\\
-267.365031683278	-437.804629352942\\
-237.33809353914	-422.159453812194\\
-215.560079218467	-400.384665254919\\
-192.798302305071	-379.162289496757\\
-167.167589306263	-360.248437222988\\
-144.878874237563	-341.613973847407\\
-122.650883792272	-319.656113238301\\
-105.953007615431	-292.845584595713\\
-84.2255931292955	-266.674434317602\\
-69.7320952131607	-240.361906018424\\
-55.4459305527955	-207.918988918901\\
-43.2372255396562	-180.203089224475\\
-33.472029767456	-147.84958115865\\
-22.0756189342053	-121.389714493635\\
-15.0519446758132	-89.2763209733651\\
-8.94256155604758	-56.8180822954502\\
-6.07434567399818	-27.4118772771826\\
-4.33182893991395	5.94648179032916\\
-5.29218143753765	33.9444234799737\\
-7.43418839930818	64.8989268428921\\
-16.4851145969321	98.899268533412\\
-28.5225547857718	129.202505440201\\
-33.8983425416404	162.75987371851\\
-42.5802052661852	189.285674774283\\
-56.7879189930177	220.130605140123\\
-67.749278082783	247.234657328747\\
-81.9387018574594	276.662575962485\\
-103.169424333081	300.194938011864\\
-120.222108460458	325.247300437963\\
-141.45881490822	350.753006024046\\
-162.645595257944	370.545489341642\\
-185.21683635561	394.337945555314\\
-215.129218680561	414.187386916262\\
-243.607510456955	431.425537972599\\
-268.155881990097	448.09844414453\\
-294.942081902322	460.312236364401\\
-323.810563026301	474.184334989442\\
-354.656089743211	485.670216659091\\
-387.031744130236	493.488234138031\\
-419.631770898708	498.117729931527\\
-446.3211677285	500.668140915294\\
-475.553782925702	505.854881287188\\
-505.84428667832	509.823239119452\\
-538.53669568723	507.992333846024\\
-569.964670765409	502.636718541708\\
-604.756461950573	498.659043216068\\
-632.943508842113	492.090251280553\\
-665.322692771666	481.531768676188\\
-694.089830266065	469.254832209327\\
-721.2600163868	457.470355329535\\
-748.062776932235	446.522526466898\\
-779.184347438571	429.226482287239\\
-803.784899971704	413.025076208455\\
-827.643580308571	393.193104940566\\
-851.148217064456	370.541225645015\\
-872.56970597316	351.412830118871\\
-897.137820749084	329.83132153078\\
-920.912394308517	309.299395774544\\
};
\node[right, align=left, text=black]
at (axis cs:-910.912,319.299) {1};
\addplot [color=mycolor2,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.65501743665	-113.860140996565\\
997.507999017501	-148.328907438272\\
987.91861790624	-182.333840630014\\
974.740982043332	-212.131524996505\\
962.665146193023	-236.940282077175\\
947.736656860803	-264.202157040003\\
927.40600380719	-287.65257292689\\
909.998316569714	-314.280915224655\\
885.453833145281	-336.213705609985\\
862.520415318276	-359.860660413502\\
840.444487225235	-380.369082192087\\
813.37181087585	-397.798076259635\\
786.028561626079	-419.978746675792\\
761.406947615575	-433.691175531356\\
735.513232045567	-447.863722146023\\
706.180240885153	-461.457639653542\\
675.637041593442	-473.965051886252\\
644.748559592438	-480.19804801482\\
615.005447386119	-486.12380244793\\
581.331557305115	-491.41418058334\\
547.959095497231	-495.313932440851\\
519.940737710496	-494.501728744532\\
490.18582586374	-492.957513500779\\
459.93229553295	-490.176885921816\\
430.076604694605	-487.569074629051\\
399.942356059248	-479.927466912171\\
366.439414153442	-473.217027077067\\
336.682666472076	-462.301066880286\\
309.348547811511	-451.318824079031\\
280.203371743689	-433.427418243114\\
248.984594496026	-417.488075017915\\
221.981908615542	-402.814432285966\\
196.827158881861	-382.377451211091\\
172.969775263748	-364.126584863549\\
152.191906196208	-340.817557327338\\
131.734955203608	-313.053083740665\\
113.153453575025	-291.779604071484\\
94.6046597250895	-263.864859800509\\
79.4298529333749	-234.350410899252\\
63.7363824512327	-205.468791620828\\
53.0033813139743	-178.94056564002\\
44.7882955769118	-152.893600285466\\
35.7018488206053	-122.987766708948\\
28.7565885365733	-93.7690049964874\\
23.5374282325607	-63.3614406803522\\
20.1842292103389	-29.0452425729002\\
19.2459165512983	5.87682615080701\\
17.5841811398977	39.3303198521012\\
17.8437237316094	68.905213443247\\
22.2202992730274	97.8276725030965\\
31.2517755538002	126.397877773142\\
39.2429023492644	160.924031961807\\
51.7498109831891	187.900925071091\\
62.3897400101909	219.170342815564\\
78.0482523905869	249.561126331019\\
96.2306277967725	273.963748015865\\
111.411931369212	300.74904443831\\
129.624494650488	324.421613462561\\
155.148298445164	347.385676276803\\
175.916900423176	367.512559470765\\
198.421862873841	387.949831539341\\
225.874719609594	408.776674475944\\
252.65922491494	429.110852430318\\
277.51739668001	443.24385844195\\
304.212614542271	460.938614365146\\
334.56321953849	474.37670815496\\
364.660710817905	482.137587107879\\
397.858962934251	493.602532968505\\
424.682138848531	497.623936967804\\
456.882684149873	502.480284615557\\
488.820145740673	503.91775335266\\
517.001203300931	507.714927331587\\
547.606234971288	507.981786627361\\
579.780865229705	507.435661049518\\
610.476966712255	503.133387390803\\
640.590908013027	496.438082725942\\
674.210458029272	481.897028126524\\
705.184720935648	472.4863861303\\
736.221386985384	460.873499392015\\
763.437667107885	447.186936675505\\
789.004308190308	429.490902631999\\
815.316615057873	410.957469770864\\
843.000546180294	393.001851166985\\
865.798800121794	371.187137432722\\
885.566487628168	348.661226578508\\
908.239015286622	323.10743839083\\
930.832752438199	299.924116806969\\
924.755631878258	253.24718470038\\
938.695415978208	243.052853652676\\
951.17317870371	220.433147138231\\
};
\node[right, align=left, text=black]
at (axis cs:961.173,230.433) {2};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1015	-6.12323399573677e-14\\
-1014.01336421414	-31.3952597646568\\
-1011.05735065724	-62.6666167821523\\
-1006.14362536434	-93.6906572928623\\
-999.291580564316	-124.344943582427\\
-990.528258147577	-154.508497187474\\
-979.888242944126	-184.062276342339\\
-967.41352623301	-212.889645782536\\
-953.153340021932	-240.876837050858\\
-937.163962751008	-267.913397489498\\
-919.508497187474	-293.892626146237\\
-900.256621387895	-318.711994874345\\
-879.484313710706	-342.273552964344\\
-857.273552964344	-364.484313710706\\
-833.711994874345	-385.256621387895\\
-808.892626146237	-404.508497187474\\
-782.913397489498	-422.163962751008\\
-755.876837050857	-438.153340021932\\
-727.889645782536	-452.41352623301\\
-699.062276342339	-464.888242944126\\
-669.508497187474	-475.528258147577\\
-639.344943582427	-484.291580564316\\
-608.690657292862	-491.143625364344\\
-577.666616782152	-496.057350657239\\
-546.395259764657	-499.013364214136\\
-515	-500\\
-483.604740235343	-499.013364214136\\
-452.333383217848	-496.057350657239\\
-421.309342707138	-491.143625364344\\
-390.655056417572	-484.291580564316\\
-360.491502812526	-475.528258147577\\
-330.937723657661	-464.888242944126\\
-302.110354217464	-452.41352623301\\
-274.123162949142	-438.153340021932\\
-247.086602510502	-422.163962751007\\
-221.107373853763	-404.508497187474\\
-196.288005125655	-385.256621387895\\
-172.726447035656	-364.484313710706\\
-150.515686289294	-342.273552964344\\
-129.743378612105	-318.711994874345\\
-110.491502812526	-293.892626146237\\
-92.8360372489924	-267.913397489498\\
-76.8466599780681	-240.876837050858\\
-62.5864737669901	-212.889645782536\\
-50.1117570558742	-184.062276342339\\
-39.4717418524233	-154.508497187474\\
-30.7084194356844	-124.344943582428\\
-23.8563746356557	-93.6906572928624\\
-18.9426493427611	-62.6666167821522\\
-15.9866357858642	-31.3952597646567\\
-15	-2.22044604925031e-13\\
-15.9866357858642	31.3952597646565\\
-18.9426493427611	62.666616782152\\
-23.8563746356556	93.6906572928622\\
-30.7084194356844	124.344943582427\\
-39.4717418524231	154.508497187473\\
-50.1117570558742	184.062276342339\\
-62.5864737669901	212.889645782536\\
-76.8466599780681	240.876837050858\\
-92.8360372489923	267.913397489498\\
-110.491502812526	293.892626146236\\
-129.743378612105	318.711994874345\\
-150.515686289294	342.273552964344\\
-172.726447035656	364.484313710706\\
-196.288005125655	385.256621387895\\
-221.107373853763	404.508497187474\\
-247.086602510502	422.163962751007\\
-274.123162949142	438.153340021932\\
-302.110354217464	452.41352623301\\
-330.937723657661	464.888242944126\\
-360.491502812526	475.528258147577\\
-390.655056417572	484.291580564316\\
-421.309342707138	491.143625364344\\
-452.333383217848	496.057350657239\\
-483.604740235343	499.013364214136\\
-515	500\\
-546.395259764657	499.013364214136\\
-577.666616782152	496.057350657239\\
-608.690657292862	491.143625364344\\
-639.344943582427	484.291580564316\\
-669.508497187474	475.528258147577\\
-699.062276342339	464.888242944126\\
-727.889645782536	452.41352623301\\
-755.876837050857	438.153340021932\\
-782.913397489498	422.163962751008\\
-808.892626146237	404.508497187474\\
-833.711994874345	385.256621387895\\
-857.273552964344	364.484313710706\\
-879.484313710706	342.273552964344\\
-900.256621387895	318.711994874345\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1015	-1.22464679914735e-13\\
1014.01336421414	-31.3952597646566\\
1011.05735065724	-62.6666167821523\\
1006.14362536434	-93.6906572928623\\
999.291580564315	-124.344943582428\\
990.528258147577	-154.508497187474\\
979.888242944126	-184.062276342339\\
967.41352623301	-212.889645782536\\
953.153340021932	-240.876837050858\\
937.163962751007	-267.913397489499\\
919.508497187474	-293.892626146237\\
900.256621387895	-318.711994874345\\
879.484313710706	-342.273552964344\\
857.273552964344	-364.484313710706\\
833.711994874345	-385.256621387895\\
808.892626146236	-404.508497187474\\
782.913397489498	-422.163962751007\\
755.876837050857	-438.153340021932\\
727.889645782536	-452.41352623301\\
699.062276342339	-464.888242944126\\
669.508497187474	-475.528258147577\\
639.344943582428	-484.291580564316\\
608.690657292862	-491.143625364344\\
577.666616782152	-496.057350657239\\
546.395259764656	-499.013364214136\\
515	-500\\
483.604740235343	-499.013364214136\\
452.333383217848	-496.057350657239\\
421.309342707137	-491.143625364344\\
390.655056417572	-484.291580564315\\
360.491502812526	-475.528258147577\\
330.937723657661	-464.888242944126\\
302.110354217464	-452.41352623301\\
274.123162949142	-438.153340021932\\
247.086602510501	-422.163962751007\\
221.107373853763	-404.508497187474\\
196.288005125655	-385.256621387895\\
172.726447035656	-364.484313710706\\
150.515686289294	-342.273552964344\\
129.743378612105	-318.711994874345\\
110.491502812526	-293.892626146237\\
92.8360372489924	-267.913397489498\\
76.8466599780681	-240.876837050857\\
62.5864737669901	-212.889645782536\\
50.1117570558742	-184.062276342339\\
39.4717418524232	-154.508497187474\\
30.7084194356844	-124.344943582428\\
23.8563746356557	-93.6906572928624\\
18.9426493427611	-62.6666167821521\\
15.9866357858642	-31.3952597646567\\
15	-1.60812264967664e-13\\
15.9866357858642	31.3952597646566\\
18.9426493427611	62.666616782152\\
23.8563746356556	93.6906572928623\\
30.7084194356844	124.344943582427\\
39.4717418524232	154.508497187474\\
50.1117570558742	184.062276342339\\
62.5864737669902	212.889645782536\\
76.8466599780682	240.876837050858\\
92.8360372489925	267.913397489498\\
110.491502812526	293.892626146237\\
129.743378612105	318.711994874345\\
150.515686289294	342.273552964344\\
172.726447035656	364.484313710706\\
196.288005125655	385.256621387895\\
221.107373853763	404.508497187474\\
247.086602510502	422.163962751008\\
274.123162949142	438.153340021932\\
302.110354217464	452.41352623301\\
330.937723657661	464.888242944126\\
360.491502812526	475.528258147577\\
390.655056417573	484.291580564316\\
421.309342707138	491.143625364344\\
452.333383217848	496.057350657239\\
483.604740235343	499.013364214136\\
515	500\\
546.395259764657	499.013364214136\\
577.666616782152	496.057350657239\\
608.690657292862	491.143625364344\\
639.344943582427	484.291580564316\\
669.508497187474	475.528258147577\\
699.062276342339	464.888242944126\\
727.889645782536	452.41352623301\\
755.876837050858	438.153340021932\\
782.913397489498	422.163962751008\\
808.892626146237	404.508497187474\\
833.711994874345	385.256621387895\\
857.273552964344	364.484313710706\\
879.484313710706	342.273552964344\\
900.256621387895	318.711994874345\\
};
\end{axis}
\end{tikzpicture}%

==> img/results_dglmb_scen26_c25_s25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.607in,
height=5.467in,
at={(1.611in,0.738in)},
scale only axis,
xmin=-1000,
xmax=1000,
xlabel={X Position},
xmajorgrids,
ymin=-1000,
ymax=1000,
ylabel={Y Position},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={GLMB Filter\\[1ex](time = 94.0048s)}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1011.32265293668	-85.9689265458579\\
1003.89143751035	-117.973454498434\\
998.895209825581	-148.720665334079\\
988.608348845914	-181.220192153341\\
974.942787015026	-210.792659254011\\
962.624353908693	-235.915450541144\\
947.619076361549	-263.609694386338\\
927.296853719823	-287.401138870476\\
909.925258700265	-314.233373139712\\
885.416499117332	-336.256434928864\\
862.507660561946	-359.923896945706\\
840.44475353389	-380.420652937255\\
813.376835445207	-397.829588247159\\
786.033824866915	-419.993204761323\\
761.410694841781	-433.694887982383\\
735.51527382734	-447.862310113342\\
706.181026504708	-461.454753597366\\
675.637120907536	-473.962497706119\\
644.748352254445	-480.196395669229\\
615.005196719709	-486.12298890362\\
581.331366942866	-491.41392673639\\
547.958985568546	-495.313963966972\\
519.940691179822	-494.501856713513\\
490.185817076332	-492.957638304658\\
459.932303450394	-490.176971508476\\
430.076616406732	-487.569119554244\\
399.942365611654	-479.92748303302\\
366.43941999161	-473.21702757973\\
336.682669150426	-462.301061425603\\
309.348548499212	-451.318818073059\\
280.203371481996	-433.427413862924\\
248.984593961279	-417.488072577017\\
221.981908142315	-402.81443130976\\
196.827158575739	-382.377451076757\\
172.969775113034	-364.126585083022\\
152.191906149187	-340.817557611399\\
131.734955209454	-313.053083962145\\
113.153453598735	-291.779604202199\\
94.6046597482122	-263.86485985765\\
79.4298529492312	-234.350410911635\\
63.7363824595555	-205.468791612802\\
53.0106110253348	-178.963959357772\\
44.7740385944342	-152.847467844622\\
35.6839524247331	-122.929857942228\\
28.7427945651054	-93.7243707681607\\
23.529363314757	-63.3353443989001\\
20.1807515954585	-29.0339897850685\\
19.245203697472	5.87913278631702\\
17.5847130267146	39.3285987838437\\
17.8445560748491	68.9025201651194\\
22.2209895707198	97.8254388530353\\
29.495861265115	126.533419954642\\
38.0460222447334	160.949738338755\\
51.1230600847985	187.875158693221\\
62.1855427607056	219.132646475783\\
78.064134462061	249.530560515289\\
96.3226109042034	273.945283836387\\
111.504231786677	300.740612831067\\
129.688610115824	324.419487637435\\
155.182352471802	347.386530389229\\
175.932950399006	367.476402599241\\
198.415837525073	388.02597643587\\
225.862325775914	408.871344560818\\
252.648241414882	429.183550866003\\
277.510285395391	443.286232667342\\
304.20910974229	460.956803396323\\
334.562123301065	474.3803651972\\
364.660843833015	482.134728989793\\
397.859512225839	493.598124815482\\
424.682675413701	497.620296411246\\
456.883052435619	502.478038981565\\
517.001272859076	507.714649429471\\
547.606237270019	507.981877673434\\
579.780841832384	507.435861455151\\
610.476940897239	503.133567352532\\
640.590889168101	496.438200236777\\
674.21044751866	481.897086610954\\
705.184716725985	472.486404852551\\
736.221386400452	460.873497630933\\
763.437668048289	447.186927839061\\
789.004309410927	429.490893859563\\
815.316616010575	410.957463696105\\
843.000546743043	393.001847946377\\
865.798800368096	371.187136254452\\
885.566487681796	348.661226518369\\
908.239015252301	323.107438764549\\
};
\node[right, align=left, text=black]
at (axis cs:918.239,333.107) {2};
\addplot [color=mycolor2,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1005.46382827196	-81.193707633718\\
-998.488155377217	-116.951247898818\\
-986.396671272398	-148.715160045741\\
-974.406342733375	-179.879671088459\\
-964.641593380698	-208.613799244226\\
-950.060673357945	-237.340377766899\\
-931.632802098959	-262.652270515619\\
-913.105854124494	-288.803031166494\\
-893.568255785092	-317.212177555882\\
-876.697597373732	-339.179483674474\\
-857.066279074645	-358.630521159141\\
-832.64171396759	-381.006490035472\\
-805.185836684926	-400.529277331063\\
-777.033256211677	-419.113075126027\\
-751.424110136076	-436.457077029974\\
-726.138073752333	-451.680527291876\\
-695.486403087943	-463.077475740053\\
-668.708456516295	-470.074518794584\\
-639.602753117219	-480.607279074253\\
-603.883543376558	-486.732078937775\\
-574.3922840477	-493.833530459198\\
-545.2052063159	-496.827374323452\\
-510.355884002119	-495.668549657725\\
-479.250953575037	-494.37250462604\\
-445.329146607441	-494.28687740154\\
-415.755788021999	-492.283124403234\\
-385.921292586112	-482.747625401796\\
-356.065953895051	-471.383365766006\\
-328.032454582073	-463.261493457238\\
-298.419534431703	-450.331616120694\\
-267.365031772484	-437.804625325001\\
-237.338093186001	-422.159451493187\\
-215.56007880858	-400.384664277843\\
-192.79830199903	-379.162289316198\\
-167.167589132097	-360.248437393471\\
-144.878874165493	-341.613974096382\\
-122.650883780111	-319.656113440557\\
-105.95300762924	-292.845584718958\\
-84.2048429710143	-266.734082496567\\
-69.7730145719339	-240.244279954176\\
-55.4972954790747	-207.77133615871\\
-43.2768159835745	-180.0892831793\\
-33.4951771003747	-147.783042205004\\
-22.0856001270247	-121.361022711346\\
-15.0539906550611	-89.270439629\\
-8.94103497276679	-56.8224705837232\\
-6.07195674324432	-27.4187444573792\\
-4.32984769813464	5.94078654512637\\
-5.29095559798296	33.9408997012517\\
-7.43361693039742	64.8972841072902\\
-16.4849604966162	98.8988255588627\\
-26.7401339247828	129.063589449031\\
-32.7925775465174	162.735713787109\\
-42.0166386810107	189.309010874149\\
-56.6012745810055	220.165209353746\\
-67.7632841688983	247.262794568648\\
-82.022707650848	276.679638999774\\
-103.252941162105	300.202646720887\\
-120.284898553301	325.255514517945\\
-141.480754285995	350.739873432512\\
-162.645706260376	370.528429099775\\
-185.208807671946	394.324625610801\\
-215.159959084929	414.226851857102\\
-243.523709490597	431.32874561454\\
-268.055058005663	447.980517903647\\
-294.865663223761	460.222400805159\\
-323.766506880492	474.132321084613\\
-354.637488964099	485.648112430345\\
-387.028272869977	493.483982637735\\
-419.634980229048	498.121408861359\\
-446.32588152288	500.673645644115\\
-505.847451288973	509.826962098341\\
-538.537997531821	507.993872456948\\
-569.964971848552	502.637080760596\\
-604.756300900934	498.658859673246\\
-632.943226986719	492.089923010349\\
-665.322452291718	481.531487103528\\
-694.089678229815	469.254653544616\\
-721.259943457688	457.47026924592\\
-748.062755616475	446.52250101093\\
-779.184351800477	429.226487120773\\
-803.784912546401	413.025090824878\\
-827.64359210245	393.19311873732\\
-851.148224973339	370.54123493185\\
-872.569710027614	351.412834899034\\
-897.137822135311	329.831323179125\\
};
\node[right, align=left, text=black]
at (axis cs:-887.138,339.831) {5};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1015	-6.12323399573677e-14\\
-1014.01336421414	-31.3952597646568\\
-1011.05735065724	-62.6666167821523\\
-1006.14362536434	-93.6906572928623\\
-999.291580564316	-124.344943582427\\
-990.528258147577	-154.508497187474\\
-979.888242944126	-184.062276342339\\
-967.41352623301	-212.889645782536\\
-953.153340021932	-240.876837050858\\
-937.163962751008	-267.913397489498\\
-919.508497187474	-293.892626146237\\
-900.256621387895	-318.711994874345\\
-879.484313710706	-342.273552964344\\
-857.273552964344	-364.484313710706\\
-833.711994874345	-385.256621387895\\
-808.892626146237	-404.508497187474\\
-782.913397489498	-422.163962751008\\
-755.876837050857	-438.153340021932\\
-727.889645782536	-452.41352623301\\
-699.062276342339	-464.888242944126\\
-669.508497187474	-475.528258147577\\
-639.344943582427	-484.291580564316\\
-608.690657292862	-491.143625364344\\
-577.666616782152	-496.057350657239\\
-546.395259764657	-499.013364214136\\
-515	-500\\
-483.604740235343	-499.013364214136\\
-452.333383217848	-496.057350657239\\
-421.309342707138	-491.143625364344\\
-390.655056417572	-484.291580564316\\
-360.491502812526	-475.528258147577\\
-330.937723657661	-464.888242944126\\
-302.110354217464	-452.41352623301\\
-274.123162949142	-438.153340021932\\
-247.086602510502	-422.163962751007\\
-221.107373853763	-404.508497187474\\
-196.288005125655	-385.256621387895\\
-172.726447035656	-364.484313710706\\
-150.515686289294	-342.273552964344\\
-129.743378612105	-318.711994874345\\
-110.491502812526	-293.892626146237\\
-92.8360372489924	-267.913397489498\\
-76.8466599780681	-240.876837050858\\
-62.5864737669901	-212.889645782536\\
-50.1117570558742	-184.062276342339\\
-39.4717418524233	-154.508497187474\\
-30.7084194356844	-124.344943582428\\
-23.8563746356557	-93.6906572928624\\
-18.9426493427611	-62.6666167821522\\
-15.9866357858642	-31.3952597646567\\
-15	-2.22044604925031e-13\\
-15.9866357858642	31.3952597646565\\
-18.9426493427611	62.666616782152\\
-23.8563746356556	93.6906572928622\\
-30.7084194356844	124.344943582427\\
-39.4717418524231	154.508497187473\\
-50.1117570558742	184.062276342339\\
-62.5864737669901	212.889645782536\\
-76.8466599780681	240.876837050858\\
-92.8360372489923	267.913397489498\\
-110.491502812526	293.892626146236\\
-129.743378612105	318.711994874345\\
-150.515686289294	342.273552964344\\
-172.726447035656	364.484313710706\\
-196.288005125655	385.256621387895\\
-221.107373853763	404.508497187474\\
-247.086602510502	422.163962751007\\
-274.123162949142	438.153340021932\\
-302.110354217464	452.41352623301\\
-330.937723657661	464.888242944126\\
-360.491502812526	475.528258147577\\
-390.655056417572	484.291580564316\\
-421.309342707138	491.143625364344\\
-452.333383217848	496.057350657239\\
-483.604740235343	499.013364214136\\
-515	500\\
-546.395259764657	499.013364214136\\
-577.666616782152	496.057350657239\\
-608.690657292862	491.143625364344\\
-639.344943582427	484.291580564316\\
-669.508497187474	475.528258147577\\
-699.062276342339	464.888242944126\\
-727.889645782536	452.41352623301\\
-755.876837050857	438.153340021932\\
-782.913397489498	422.163962751008\\
-808.892626146237	404.508497187474\\
-833.711994874345	385.256621387895\\
-857.273552964344	364.484313710706\\
-879.484313710706	342.273552964344\\
-900.256621387895	318.711994874345\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1015	-1.22464679914735e-13\\
1014.01336421414	-31.3952597646566\\
1011.05735065724	-62.6666167821523\\
1006.14362536434	-93.6906572928623\\
999.291580564315	-124.344943582428\\
990.528258147577	-154.508497187474\\
979.888242944126	-184.062276342339\\
967.41352623301	-212.889645782536\\
953.153340021932	-240.876837050858\\
937.163962751007	-267.913397489499\\
919.508497187474	-293.892626146237\\
900.256621387895	-318.711994874345\\
879.484313710706	-342.273552964344\\
857.273552964344	-364.484313710706\\
833.711994874345	-385.256621387895\\
808.892626146236	-404.508497187474\\
782.913397489498	-422.163962751007\\
755.876837050857	-438.153340021932\\
727.889645782536	-452.41352623301\\
699.062276342339	-464.888242944126\\
669.508497187474	-475.528258147577\\
639.344943582428	-484.291580564316\\
608.690657292862	-491.143625364344\\
577.666616782152	-496.057350657239\\
546.395259764656	-499.013364214136\\
515	-500\\
483.604740235343	-499.013364214136\\
452.333383217848	-496.057350657239\\
421.309342707137	-491.143625364344\\
390.655056417572	-484.291580564315\\
360.491502812526	-475.528258147577\\
330.937723657661	-464.888242944126\\
302.110354217464	-452.41352623301\\
274.123162949142	-438.153340021932\\
247.086602510501	-422.163962751007\\
221.107373853763	-404.508497187474\\
196.288005125655	-385.256621387895\\
172.726447035656	-364.484313710706\\
150.515686289294	-342.273552964344\\
129.743378612105	-318.711994874345\\
110.491502812526	-293.892626146237\\
92.8360372489924	-267.913397489498\\
76.8466599780681	-240.876837050857\\
62.5864737669901	-212.889645782536\\
50.1117570558742	-184.062276342339\\
39.4717418524232	-154.508497187474\\
30.7084194356844	-124.344943582428\\
23.8563746356557	-93.6906572928624\\
18.9426493427611	-62.6666167821521\\
15.9866357858642	-31.3952597646567\\
15	-1.60812264967664e-13\\
15.9866357858642	31.3952597646566\\
18.9426493427611	62.666616782152\\
23.8563746356556	93.6906572928623\\
30.7084194356844	124.344943582427\\
39.4717418524232	154.508497187474\\
50.1117570558742	184.062276342339\\
62.5864737669902	212.889645782536\\
76.8466599780682	240.876837050858\\
92.8360372489925	267.913397489498\\
110.491502812526	293.892626146237\\
129.743378612105	318.711994874345\\
150.515686289294	342.273552964344\\
172.726447035656	364.484313710706\\
196.288005125655	385.256621387895\\
221.107373853763	404.508497187474\\
247.086602510502	422.163962751008\\
274.123162949142	438.153340021932\\
302.110354217464	452.41352623301\\
330.937723657661	464.888242944126\\
360.491502812526	475.528258147577\\
390.655056417573	484.291580564316\\
421.309342707138	491.143625364344\\
452.333383217848	496.057350657239\\
483.604740235343	499.013364214136\\
515	500\\
546.395259764657	499.013364214136\\
577.666616782152	496.057350657239\\
608.690657292862	491.143625364344\\
639.344943582427	484.291580564316\\
669.508497187474	475.528258147577\\
699.062276342339	464.888242944126\\
727.889645782536	452.41352623301\\
755.876837050858	438.153340021932\\
782.913397489498	422.163962751008\\
808.892626146237	404.508497187474\\
833.711994874345	385.256621387895\\
857.273552964344	364.484313710706\\
879.484313710706	342.273552964344\\
900.256621387895	318.711994874345\\
};
\end{axis}
\end{tikzpicture}%

==> img/results_filters_scen26_c25_s25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,1,0}%
%
\begin{tikzpicture}

\begin{groupplot}[
%group style = {group size = 2 by 1,vertical sep=51pt,xticklabels at=edge bottom,
%yticklabels at=edge left, ylabels at=edge left},
%width=4.2cm,
%height=3cm,
%scale only axis,
group style = {group size = 1 by 2,xticklabels at=edge bottom,xlabels at=edge bottom,
yticklabels at=edge left, ylabels at=edge left},
width=8cm,
height=4.5cm,
scale only axis,
xmin=-1000,
xmax=1000,
xtick={-1000,-750,...,1000},
%x unit=\si{\meter},
xlabel={$x$ [m]},%xlabel={$x$ in m},
xmajorgrids,
ymin=-1000,
ymax=1000,
ytick={-1000,-750,...,1000},
%y unit=\si{\meter},
ylabel={$y$ [m]},%ylabel={$y$ in m},
ymajorgrids,
axis background/.style={fill=white}
]

% LMB filter
\nextgroupplot[title=LMB filter]

\addplot [color=mycolor1,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1003.77030290315	-72.6313316085421\\
-996.623634477332	-112.813537235738\\
-984.970409951215	-148.100310108188\\
-973.605825845387	-180.764976618079\\
-964.31997046658	-209.795431080118\\
-950.017171062109	-238.275983789665\\
-931.704566247866	-263.213245882864\\
-913.197935869367	-289.052223113289\\
-893.63980846385	-317.269275571418\\
-876.739772967385	-339.14783483835\\
-857.084680135821	-358.575547723707\\
-832.64567774207	-380.959605684738\\
-805.183223563062	-400.499695132981\\
-777.028993586364	-419.098938559368\\
-751.420533946369	-436.452988691636\\
-726.135842687468	-451.681419068796\\
-695.48535195563	-463.079946440411\\
-668.708164269711	-470.076823242934\\
-639.602831974323	-480.60881931634\\
-603.88373610631	-486.732865713017\\
-574.39246035097	-493.833797408057\\
-545.205322776207	-496.827366723138\\
-510.355942725348	-495.668442344152\\
-479.250972942466	-494.372392966266\\
-445.329145445913	-494.286798161156\\
-415.755779585404	-492.283081363701\\
-385.921284017434	-482.747608934166\\
-356.065947889071	-471.383364192625\\
-328.032451359117	-463.26149789853\\
-298.419533225369	-450.331621443466\\
-267.365031683278	-437.804629352942\\
-237.33809353914	-422.159453812194\\
-215.560079218467	-400.384665254919\\
-192.798302305071	-379.162289496757\\
-167.167589306263	-360.248437222988\\
-144.878874237563	-341.613973847407\\
-122.650883792272	-319.656113238301\\
-105.953007615431	-292.845584595713\\
-84.2255931292955	-266.674434317602\\
-69.7320952131607	-240.361906018424\\
-55.4459305527955	-207.918988918901\\
-43.2372255396562	-180.203089224475\\
-33.472029767456	-147.84958115865\\
-22.0756189342053	-121.389714493635\\
-15.0519446758132	-89.2763209733651\\
-8.94256155604758	-56.8180822954502\\
-6.07434567399818	-27.4118772771826\\
-4.33182893991395	5.94648179032916\\
-5.29218143753765	33.9444234799737\\
-7.43418839930818	64.8989268428921\\
-16.4756569813755	98.8992636608774\\
-26.7454046602406	129.067190134841\\
-32.8404271777597	162.728059643279\\
53.0673307206934	188.037662475328\\
63.1890871916458	219.293521018782\\
78.4121938038813	249.641794080183\\
96.3209840481207	274.004164849527\\
111.373148133134	300.762090966284\\
129.549371950983	324.420519208138\\
155.082524488045	347.379649045014\\
175.87422332089	367.512253008532\\
198.402358598041	387.934363304856\\
225.869770719301	408.760286817691\\
252.661192961236	429.099118044069\\
277.521335633847	443.237429994967\\
304.216085226405	460.936117175646\\
334.565458329609	474.37643307834\\
364.66180943527	482.138221672892\\
397.85930296513	493.603312161653\\
424.682093326629	497.624532405486\\
456.882509219948	502.480630272146\\
488.819976039352	503.917900825726\\
517.001087268849	507.714956203733\\
547.606174251319	507.981762623858\\
579.780843572988	507.435624712429\\
610.476966173573	503.133357545986\\
640.590915486561	496.438064390701\\
674.21046620238	481.897019657237\\
705.184726877525	472.486383908952\\
736.221390286958	460.873500169646\\
763.437668421913	447.186938330611\\
789.004308365187	429.490904108712\\
815.31661475611	410.95747073117\\
843.000545793378	393.001851642674\\
865.798799821167	371.187137583321\\
885.566487451241	348.661226562392\\
908.239015209593	323.10743831767\\
930.832752394002	299.924116613067\\
924.755631876	253.247184637878\\
938.695415990047	243.052853623509\\
951.173178742123	220.43314711166\\
};
%\node[right, align=left, text=black]
%at (axis cs:925,375) {\textbf{1}};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1012.42523353496	-82.8152468162434\\
1005.2273612869	-120.323144147443\\
1000.08935012369	-152.397461557822\\
989.403654854317	-184.256890801187\\
975.374613737069	-212.677763458584\\
962.789129632951	-236.808133666576\\
947.633425153086	-263.857974889164\\
927.24984047885	-287.334627105818\\
909.870077378487	-314.069684618248\\
885.375052468315	-336.106522088823\\
862.484026134108	-359.824812885284\\
840.434943451959	-380.370671510946\\
813.375152577639	-397.813093705826\\
786.035673336955	-419.994176953509\\
761.413292670352	-433.702055981408\\
735.517358181269	-447.869595333061\\
706.182284741349	-461.459861826771\\
675.637688639892	-473.965239914348\\
644.748490323735	-480.197422788516\\
615.005133029202	-486.123065567371\\
581.331247684755	-491.413626814637\\
547.958882011213	-495.313615513341\\
519.940625022349	-494.501596434871\\
490.185784982769	-492.957490128775\\
459.932293798193	-490.176910157862\\
430.076618036384	-487.569109170222\\
399.942370937215	-479.927494754648\\
366.439425067406	-473.217043943579\\
336.68267258627	-462.301074526827\\
309.348550278341	-451.318825968474\\
280.203372103157	-433.427417417154\\
248.984593962775	-417.488073434597\\
221.981907913071	-402.814430903798\\
196.827158330621	-382.377450324968\\
172.96977493673	-364.126584431865\\
152.191906052195	-340.817557196116\\
131.7349551715	-313.0530837611\\
113.15345359429	-291.77960414205\\
94.6046597575746	-263.864859868196\\
79.4298529608712	-234.350410945238\\
63.7363824684939	-205.468791644732\\
53.0033813221974	-178.940565648518\\
44.7882955791881	-152.893600285385\\
35.7018488199777	-122.987766705703\\
28.7565885350579	-93.7690049930561\\
23.5374282311773	-63.3614406778974\\
20.1842292094261	-29.0452425715565\\
19.2459165508387	5.87682615132823\\
17.5841811397466	39.3303198521579\\
17.843723731619	68.9052134431138\\
22.2033094813033	97.8276812560221\\
29.5118677188752	126.530159540589\\
38.1176575123009	160.95948376658\\
-43.5263122552532	189.201040518262\\
-57.2608315918169	220.047417161861\\
-67.9058784330433	247.177256076679\\
-81.9297212639063	276.63215947569\\
-103.100749551461	300.183782958454\\
-120.150043968528	325.24342201546\\
-141.414869668861	350.763195060034\\
-162.625534733789	370.557802988368\\
-185.211772743442	394.34729534575\\
-215.130730123149	414.192137129663\\
-243.612639321202	431.429098728803\\
-268.160792442872	448.100477591814\\
-294.9454142187	460.313082396079\\
-323.812293164949	474.184481873684\\
-354.656697131054	485.670058950826\\
-387.031749140426	493.488011305144\\
-419.63155052145	498.117550817389\\
-446.320930765641	500.668032643418\\
-475.553323056181	505.854749587177\\
-505.844151049366	509.823208304291\\
-538.536645948506	507.992331979912\\
-569.964664727277	502.636727866251\\
-604.756473927976	498.659053844157\\
-632.943523763517	492.090259097834\\
-665.322704224629	481.531773064447\\
-694.089836950878	469.254833991164\\
-721.26001926665	457.470355600976\\
-748.062777520827	446.522526094356\\
-779.184346996277	429.226481788925\\
-803.78489928113	413.025075815296\\
-827.643579736223	393.193104706324\\
-851.148216710498	370.541225541229\\
-872.569705808249	351.4128300952\\
-897.137820704694	329.831321544097\\
-920.912394345998	309.299395836443\\
};
%\node[right, align=left, text=black]
%at (axis cs:-975,425) {\textbf{2}};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1015 -6.12323399573677e-14\\
};
\addplot [color=black,line width=2pt,solid,forget plot]
  table[row sep=crcr]{%
-1015	-6.12323399573677e-14\\
-1014.01336421414	-31.3952597646568\\
-1011.05735065724	-62.6666167821523\\
-1006.14362536434	-93.6906572928623\\
-999.291580564316	-124.344943582427\\
-990.528258147577	-154.508497187474\\
-979.888242944126	-184.062276342339\\
-967.41352623301	-212.889645782536\\
-953.153340021932	-240.876837050858\\
-937.163962751008	-267.913397489498\\
-919.508497187474	-293.892626146237\\
-900.256621387895	-318.711994874345\\
-879.484313710706	-342.273552964344\\
-857.273552964344	-364.484313710706\\
-833.711994874345	-385.256621387895\\
-808.892626146237	-404.508497187474\\
-782.913397489498	-422.163962751008\\
-755.876837050857	-438.153340021932\\
-727.889645782536	-452.41352623301\\
-699.062276342339	-464.888242944126\\
-669.508497187474	-475.528258147577\\
-639.344943582427	-484.291580564316\\
-608.690657292862	-491.143625364344\\
-577.666616782152	-496.057350657239\\
-546.395259764657	-499.013364214136\\
-515	-500\\
-483.604740235343	-499.013364214136\\
-452.333383217848	-496.057350657239\\
-421.309342707138	-491.143625364344\\
-390.655056417572	-484.291580564316\\
-360.491502812526	-475.528258147577\\
-330.937723657661	-464.888242944126\\
-302.110354217464	-452.41352623301\\
-274.123162949142	-438.153340021932\\
-247.086602510502	-422.163962751007\\
-221.107373853763	-404.508497187474\\
-196.288005125655	-385.256621387895\\
-172.726447035656	-364.484313710706\\
-150.515686289294	-342.273552964344\\
-129.743378612105	-318.711994874345\\
-110.491502812526	-293.892626146237\\
-92.8360372489924	-267.913397489498\\
-76.8466599780681	-240.876837050858\\
-62.5864737669901	-212.889645782536\\
-50.1117570558742	-184.062276342339\\
-39.4717418524233	-154.508497187474\\
-30.7084194356844	-124.344943582428\\
-23.8563746356557	-93.6906572928624\\
-18.9426493427611	-62.6666167821522\\
-15.9866357858642	-31.3952597646567\\
-15	-2.22044604925031e-13\\
-15.9866357858642	31.3952597646565\\
-18.9426493427611	62.666616782152\\
-23.8563746356556	93.6906572928622\\
-30.7084194356844	124.344943582427\\
-39.4717418524231	154.508497187473\\
-50.1117570558742	184.062276342339\\
-62.5864737669901	212.889645782536\\
-76.8466599780681	240.876837050858\\
-92.8360372489923	267.913397489498\\
-110.491502812526	293.892626146236\\
-129.743378612105	318.711994874345\\
-150.515686289294	342.273552964344\\
-172.726447035656	364.484313710706\\
-196.288005125655	385.256621387895\\
-221.107373853763	404.508497187474\\
-247.086602510502	422.163962751007\\
-274.123162949142	438.153340021932\\
-302.110354217464	452.41352623301\\
-330.937723657661	464.888242944126\\
-360.491502812526	475.528258147577\\
-390.655056417572	484.291580564316\\
-421.309342707138	491.143625364344\\
-452.333383217848	496.057350657239\\
-483.604740235343	499.013364214136\\
-515	500\\
-546.395259764657	499.013364214136\\
-577.666616782152	496.057350657239\\
-608.690657292862	491.143625364344\\
-639.344943582427	484.291580564316\\
-669.508497187474	475.528258147577\\
-699.062276342339	464.888242944126\\
-727.889645782536	452.41352623301\\
-755.876837050857	438.153340021932\\
-782.913397489498	422.163962751008\\
-808.892626146237	404.508497187474\\
-833.711994874345	385.256621387895\\
-857.273552964344	364.484313710706\\
-879.484313710706	342.273552964344\\
-900.256621387895	318.711994874345\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-900.256621387895 318.711994874345\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1015	 -1.22464679914735e-13\\
};
\addplot [color=black,line width=2pt,solid,forget plot]
  table[row sep=crcr]{%
1015	-1.22464679914735e-13\\
1014.01336421414	-31.3952597646566\\
1011.05735065724	-62.6666167821523\\
1006.14362536434	-93.6906572928623\\
999.291580564315	-124.344943582428\\
990.528258147577	-154.508497187474\\
979.888242944126	-184.062276342339\\
967.41352623301	-212.889645782536\\
953.153340021932	-240.876837050858\\
937.163962751007	-267.913397489499\\
919.508497187474	-293.892626146237\\
900.256621387895	-318.711994874345\\
879.484313710706	-342.273552964344\\
857.273552964344	-364.484313710706\\
833.711994874345	-385.256621387895\\
808.892626146236	-404.508497187474\\
782.913397489498	-422.163962751007\\
755.876837050857	-438.153340021932\\
727.889645782536	-452.41352623301\\
699.062276342339	-464.888242944126\\
669.508497187474	-475.528258147577\\
639.344943582428	-484.291580564316\\
608.690657292862	-491.143625364344\\
577.666616782152	-496.057350657239\\
546.395259764656	-499.013364214136\\
515	-500\\
483.604740235343	-499.013364214136\\
452.333383217848	-496.057350657239\\
421.309342707137	-491.143625364344\\
390.655056417572	-484.291580564315\\
360.491502812526	-475.528258147577\\
330.937723657661	-464.888242944126\\
302.110354217464	-452.41352623301\\
274.123162949142	-438.153340021932\\
247.086602510501	-422.163962751007\\
221.107373853763	-404.508497187474\\
196.288005125655	-385.256621387895\\
172.726447035656	-364.484313710706\\
150.515686289294	-342.273552964344\\
129.743378612105	-318.711994874345\\
110.491502812526	-293.892626146237\\
92.8360372489924	-267.913397489498\\
76.8466599780681	-240.876837050857\\
62.5864737669901	-212.889645782536\\
50.1117570558742	-184.062276342339\\
39.4717418524232	-154.508497187474\\
30.7084194356844	-124.344943582428\\
23.8563746356557	-93.6906572928624\\
18.9426493427611	-62.6666167821521\\
15.9866357858642	-31.3952597646567\\
15	-1.60812264967664e-13\\
15.9866357858642	31.3952597646566\\
18.9426493427611	62.666616782152\\
23.8563746356556	93.6906572928623\\
30.7084194356844	124.344943582427\\
39.4717418524232	154.508497187474\\
50.1117570558742	184.062276342339\\
62.5864737669902	212.889645782536\\
76.8466599780682	240.876837050858\\
92.8360372489925	267.913397489498\\
110.491502812526	293.892626146237\\
129.743378612105	318.711994874345\\
150.515686289294	342.273552964344\\
172.726447035656	364.484313710706\\
196.288005125655	385.256621387895\\
221.107373853763	404.508497187474\\
247.086602510502	422.163962751008\\
274.123162949142	438.153340021932\\
302.110354217464	452.41352623301\\
330.937723657661	464.888242944126\\
360.491502812526	475.528258147577\\
390.655056417573	484.291580564316\\
421.309342707138	491.143625364344\\
452.333383217848	496.057350657239\\
483.604740235343	499.013364214136\\
515	500\\
546.395259764657	499.013364214136\\
577.666616782152	496.057350657239\\
608.690657292862	491.143625364344\\
639.344943582427	484.291580564316\\
669.508497187474	475.528258147577\\
699.062276342339	464.888242944126\\
727.889645782536	452.41352623301\\
755.876837050858	438.153340021932\\
782.913397489498	422.163962751008\\
808.892626146237	404.508497187474\\
833.711994874345	385.256621387895\\
857.273552964344	364.484313710706\\
879.484313710706	342.273552964344\\
900.256621387895	318.711994874345\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
900.256621387895	318.711994874345\\
};



% ALMB filter
\nextgroupplot[title=ALMB filter]

\addplot [color=mycolor1,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1003.77030290315	-72.6313316085421\\
-996.623634477332	-112.813537235738\\
-984.970409951215	-148.100310108188\\
-973.605825845387	-180.764976618079\\
-964.31997046658	-209.795431080118\\
-950.017171062109	-238.275983789665\\
-931.704566247866	-263.213245882864\\
-913.197935869367	-289.052223113289\\
-893.63980846385	-317.269275571418\\
-876.739772967385	-339.14783483835\\
-857.084680135821	-358.575547723707\\
-832.64567774207	-380.959605684738\\
-805.183223563062	-400.499695132981\\
-777.028993586364	-419.098938559368\\
-751.420533946369	-436.452988691636\\
-726.135842687468	-451.681419068796\\
-695.48535195563	-463.079946440411\\
-668.708164269711	-470.076823242934\\
-639.602831974323	-480.60881931634\\
-603.88373610631	-486.732865713017\\
-574.39246035097	-493.833797408057\\
-545.205322776207	-496.827366723138\\
-510.355942725348	-495.668442344152\\
-479.250972942466	-494.372392966266\\
-445.329145445913	-494.286798161156\\
-415.755779585404	-492.283081363701\\
-385.921284017434	-482.747608934166\\
-356.065947889071	-471.383364192625\\
-328.032451359117	-463.26149789853\\
-298.419533225369	-450.331621443466\\
-267.365031683278	-437.804629352942\\
-237.33809353914	-422.159453812194\\
-215.560079218467	-400.384665254919\\
-192.798302305071	-379.162289496757\\
-167.167589306263	-360.248437222988\\
-144.878874237563	-341.613973847407\\
-122.650883792272	-319.656113238301\\
-105.953007615431	-292.845584595713\\
-84.2255931292955	-266.674434317602\\
-69.7320952131607	-240.361906018424\\
-55.4459305527955	-207.918988918901\\
-43.2372255396562	-180.203089224475\\
-33.472029767456	-147.84958115865\\
-22.0756189342053	-121.389714493635\\
-15.0519446758132	-89.2763209733651\\
-8.94256155604758	-56.8180822954502\\
-6.07434567399818	-27.4118772771826\\
-4.33182893991395	5.94648179032916\\
-5.29218143753765	33.9444234799737\\
-7.43418839930818	64.8989268428921\\
-16.4851145969321	98.899268533412\\
-28.5225547857718	129.202505440201\\
-33.8983425416404	162.75987371851\\
-42.5802052661852	189.285674774283\\
-56.7879189930177	220.130605140123\\
-67.749278082783	247.234657328747\\
-81.9387018574594	276.662575962485\\
-103.169424333081	300.194938011864\\
-120.222108460458	325.247300437963\\
-141.45881490822	350.753006024046\\
-162.645595257944	370.545489341642\\
-185.21683635561	394.337945555314\\
-215.129218680561	414.187386916262\\
-243.607510456955	431.425537972599\\
-268.155881990097	448.09844414453\\
-294.942081902322	460.312236364401\\
-323.810563026301	474.184334989442\\
-354.656089743211	485.670216659091\\
-387.031744130236	493.488234138031\\
-419.631770898708	498.117729931527\\
-446.3211677285	500.668140915294\\
-475.553782925702	505.854881287188\\
-505.84428667832	509.823239119452\\
-538.53669568723	507.992333846024\\
-569.964670765409	502.636718541708\\
-604.756461950573	498.659043216068\\
-632.943508842113	492.090251280553\\
-665.322692771666	481.531768676188\\
-694.089830266065	469.254832209327\\
-721.2600163868	457.470355329535\\
-748.062776932235	446.522526466898\\
-779.184347438571	429.226482287239\\
-803.784899971704	413.025076208455\\
-827.643580308571	393.193104940566\\
-851.148217064456	370.541225645015\\
-872.56970597316	351.412830118871\\
-897.137820749084	329.83132153078\\
-920.912394308517	309.299395774544\\
};
%\node[right, align=left, text=black]
%at (axis cs:-975,425) {\textbf{1}};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.65501743665	-113.860140996565\\
997.507999017501	-148.328907438272\\
987.91861790624	-182.333840630014\\
974.740982043332	-212.131524996505\\
962.665146193023	-236.940282077175\\
947.736656860803	-264.202157040003\\
927.40600380719	-287.65257292689\\
909.998316569714	-314.280915224655\\
885.453833145281	-336.213705609985\\
862.520415318276	-359.860660413502\\
840.444487225235	-380.369082192087\\
813.37181087585	-397.798076259635\\
786.028561626079	-419.978746675792\\
761.406947615575	-433.691175531356\\
735.513232045567	-447.863722146023\\
706.180240885153	-461.457639653542\\
675.637041593442	-473.965051886252\\
644.748559592438	-480.19804801482\\
615.005447386119	-486.12380244793\\
581.331557305115	-491.41418058334\\
547.959095497231	-495.313932440851\\
519.940737710496	-494.501728744532\\
490.18582586374	-492.957513500779\\
459.93229553295	-490.176885921816\\
430.076604694605	-487.569074629051\\
399.942356059248	-479.927466912171\\
366.439414153442	-473.217027077067\\
336.682666472076	-462.301066880286\\
309.348547811511	-451.318824079031\\
280.203371743689	-433.427418243114\\
248.984594496026	-417.488075017915\\
221.981908615542	-402.814432285966\\
196.827158881861	-382.377451211091\\
172.969775263748	-364.126584863549\\
152.191906196208	-340.817557327338\\
131.734955203608	-313.053083740665\\
113.153453575025	-291.779604071484\\
94.6046597250895	-263.864859800509\\
79.4298529333749	-234.350410899252\\
63.7363824512327	-205.468791620828\\
53.0033813139743	-178.94056564002\\
44.7882955769118	-152.893600285466\\
35.7018488206053	-122.987766708948\\
28.7565885365733	-93.7690049964874\\
23.5374282325607	-63.3614406803522\\
20.1842292103389	-29.0452425729002\\
19.2459165512983	5.87682615080701\\
17.5841811398977	39.3303198521012\\
17.8437237316094	68.905213443247\\
22.2202992730274	97.8276725030965\\
31.2517755538002	126.397877773142\\
39.2429023492644	160.924031961807\\
51.7498109831891	187.900925071091\\
62.3897400101909	219.170342815564\\
78.0482523905869	249.561126331019\\
96.2306277967725	273.963748015865\\
111.411931369212	300.74904443831\\
129.624494650488	324.421613462561\\
155.148298445164	347.385676276803\\
175.916900423176	367.512559470765\\
198.421862873841	387.949831539341\\
225.874719609594	408.776674475944\\
252.65922491494	429.110852430318\\
277.51739668001	443.24385844195\\
304.212614542271	460.938614365146\\
334.56321953849	474.37670815496\\
364.660710817905	482.137587107879\\
397.858962934251	493.602532968505\\
424.682138848531	497.623936967804\\
456.882684149873	502.480284615557\\
488.820145740673	503.91775335266\\
517.001203300931	507.714927331587\\
547.606234971288	507.981786627361\\
579.780865229705	507.435661049518\\
610.476966712255	503.133387390803\\
640.590908013027	496.438082725942\\
674.210458029272	481.897028126524\\
705.184720935648	472.4863861303\\
736.221386985384	460.873499392015\\
763.437667107885	447.186936675505\\
789.004308190308	429.490902631999\\
815.316615057873	410.957469770864\\
843.000546180294	393.001851166985\\
865.798800121794	371.187137432722\\
885.566487628168	348.661226578508\\
908.239015286622	323.10743839083\\
930.832752438199	299.924116806969\\
924.755631878258	253.24718470038\\
938.695415978208	243.052853652676\\
951.17317870371	220.433147138231\\
};
%\node[right, align=left, text=black]
%at (axis cs:925,375) {\textbf{2}};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1015 -6.12323399573677e-14\\
};
\addplot [color=black,line width=2pt,solid,forget plot]
  table[row sep=crcr]{%
-1015	-6.12323399573677e-14\\
-1014.01336421414	-31.3952597646568\\
-1011.05735065724	-62.6666167821523\\
-1006.14362536434	-93.6906572928623\\
-999.291580564316	-124.344943582427\\
-990.528258147577	-154.508497187474\\
-979.888242944126	-184.062276342339\\
-967.41352623301	-212.889645782536\\
-953.153340021932	-240.876837050858\\
-937.163962751008	-267.913397489498\\
-919.508497187474	-293.892626146237\\
-900.256621387895	-318.711994874345\\
-879.484313710706	-342.273552964344\\
-857.273552964344	-364.484313710706\\
-833.711994874345	-385.256621387895\\
-808.892626146237	-404.508497187474\\
-782.913397489498	-422.163962751008\\
-755.876837050857	-438.153340021932\\
-727.889645782536	-452.41352623301\\
-699.062276342339	-464.888242944126\\
-669.508497187474	-475.528258147577\\
-639.344943582427	-484.291580564316\\
-608.690657292862	-491.143625364344\\
-577.666616782152	-496.057350657239\\
-546.395259764657	-499.013364214136\\
-515	-500\\
-483.604740235343	-499.013364214136\\
-452.333383217848	-496.057350657239\\
-421.309342707138	-491.143625364344\\
-390.655056417572	-484.291580564316\\
-360.491502812526	-475.528258147577\\
-330.937723657661	-464.888242944126\\
-302.110354217464	-452.41352623301\\
-274.123162949142	-438.153340021932\\
-247.086602510502	-422.163962751007\\
-221.107373853763	-404.508497187474\\
-196.288005125655	-385.256621387895\\
-172.726447035656	-364.484313710706\\
-150.515686289294	-342.273552964344\\
-129.743378612105	-318.711994874345\\
-110.491502812526	-293.892626146237\\
-92.8360372489924	-267.913397489498\\
-76.8466599780681	-240.876837050858\\
-62.5864737669901	-212.889645782536\\
-50.1117570558742	-184.062276342339\\
-39.4717418524233	-154.508497187474\\
-30.7084194356844	-124.344943582428\\
-23.8563746356557	-93.6906572928624\\
-18.9426493427611	-62.6666167821522\\
-15.9866357858642	-31.3952597646567\\
-15	-2.22044604925031e-13\\
-15.9866357858642	31.3952597646565\\
-18.9426493427611	62.666616782152\\
-23.8563746356556	93.6906572928622\\
-30.7084194356844	124.344943582427\\
-39.4717418524231	154.508497187473\\
-50.1117570558742	184.062276342339\\
-62.5864737669901	212.889645782536\\
-76.8466599780681	240.876837050858\\
-92.8360372489923	267.913397489498\\
-110.491502812526	293.892626146236\\
-129.743378612105	318.711994874345\\
-150.515686289294	342.273552964344\\
-172.726447035656	364.484313710706\\
-196.288005125655	385.256621387895\\
-221.107373853763	404.508497187474\\
-247.086602510502	422.163962751007\\
-274.123162949142	438.153340021932\\
-302.110354217464	452.41352623301\\
-330.937723657661	464.888242944126\\
-360.491502812526	475.528258147577\\
-390.655056417572	484.291580564316\\
-421.309342707138	491.143625364344\\
-452.333383217848	496.057350657239\\
-483.604740235343	499.013364214136\\
-515	500\\
-546.395259764657	499.013364214136\\
-577.666616782152	496.057350657239\\
-608.690657292862	491.143625364344\\
-639.344943582427	484.291580564316\\
-669.508497187474	475.528258147577\\
-699.062276342339	464.888242944126\\
-727.889645782536	452.41352623301\\
-755.876837050857	438.153340021932\\
-782.913397489498	422.163962751008\\
-808.892626146237	404.508497187474\\
-833.711994874345	385.256621387895\\
-857.273552964344	364.484313710706\\
-879.484313710706	342.273552964344\\
-900.256621387895	318.711994874345\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-900.256621387895 318.711994874345\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1015	 -1.22464679914735e-13\\
};
\addplot [color=black,line width=2pt,solid,forget plot]
  table[row sep=crcr]{%
1015	-1.22464679914735e-13\\
1014.01336421414	-31.3952597646566\\
1011.05735065724	-62.6666167821523\\
1006.14362536434	-93.6906572928623\\
999.291580564315	-124.344943582428\\
990.528258147577	-154.508497187474\\
979.888242944126	-184.062276342339\\
967.41352623301	-212.889645782536\\
953.153340021932	-240.876837050858\\
937.163962751007	-267.913397489499\\
919.508497187474	-293.892626146237\\
900.256621387895	-318.711994874345\\
879.484313710706	-342.273552964344\\
857.273552964344	-364.484313710706\\
833.711994874345	-385.256621387895\\
808.892626146236	-404.508497187474\\
782.913397489498	-422.163962751007\\
755.876837050857	-438.153340021932\\
727.889645782536	-452.41352623301\\
699.062276342339	-464.888242944126\\
669.508497187474	-475.528258147577\\
639.344943582428	-484.291580564316\\
608.690657292862	-491.143625364344\\
577.666616782152	-496.057350657239\\
546.395259764656	-499.013364214136\\
515	-500\\
483.604740235343	-499.013364214136\\
452.333383217848	-496.057350657239\\
421.309342707137	-491.143625364344\\
390.655056417572	-484.291580564315\\
360.491502812526	-475.528258147577\\
330.937723657661	-464.888242944126\\
302.110354217464	-452.41352623301\\
274.123162949142	-438.153340021932\\
247.086602510501	-422.163962751007\\
221.107373853763	-404.508497187474\\
196.288005125655	-385.256621387895\\
172.726447035656	-364.484313710706\\
150.515686289294	-342.273552964344\\
129.743378612105	-318.711994874345\\
110.491502812526	-293.892626146237\\
92.8360372489924	-267.913397489498\\
76.8466599780681	-240.876837050857\\
62.5864737669901	-212.889645782536\\
50.1117570558742	-184.062276342339\\
39.4717418524232	-154.508497187474\\
30.7084194356844	-124.344943582428\\
23.8563746356557	-93.6906572928624\\
18.9426493427611	-62.6666167821521\\
15.9866357858642	-31.3952597646567\\
15	-1.60812264967664e-13\\
15.9866357858642	31.3952597646566\\
18.9426493427611	62.666616782152\\
23.8563746356556	93.6906572928623\\
30.7084194356844	124.344943582427\\
39.4717418524232	154.508497187474\\
50.1117570558742	184.062276342339\\
62.5864737669902	212.889645782536\\
76.8466599780682	240.876837050858\\
92.8360372489925	267.913397489498\\
110.491502812526	293.892626146237\\
129.743378612105	318.711994874345\\
150.515686289294	342.273552964344\\
172.726447035656	364.484313710706\\
196.288005125655	385.256621387895\\
221.107373853763	404.508497187474\\
247.086602510502	422.163962751008\\
274.123162949142	438.153340021932\\
302.110354217464	452.41352623301\\
330.937723657661	464.888242944126\\
360.491502812526	475.528258147577\\
390.655056417573	484.291580564316\\
421.309342707138	491.143625364344\\
452.333383217848	496.057350657239\\
483.604740235343	499.013364214136\\
515	500\\
546.395259764657	499.013364214136\\
577.666616782152	496.057350657239\\
608.690657292862	491.143625364344\\
639.344943582427	484.291580564316\\
669.508497187474	475.528258147577\\
699.062276342339	464.888242944126\\
727.889645782536	452.41352623301\\
755.876837050858	438.153340021932\\
782.913397489498	422.163962751008\\
808.892626146237	404.508497187474\\
833.711994874345	385.256621387895\\
857.273552964344	364.484313710706\\
879.484313710706	342.273552964344\\
900.256621387895	318.711994874345\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
900.256621387895 318.711994874345\\
};

\end{groupplot}

\end{tikzpicture}%

==> img/results_ground_truth_scen27.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,1,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{1,1,0}%
\definecolor{mycolor5}{rgb}{0,1,1}%
\definecolor{mycolor6}{rgb}{1,0,1}%
\definecolor{mycolor7}{rgb}{0.5,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=5cm,
at={(2.526in,1.284in)},
scale only axis,
xmin=-1000,
xmax=1000,
xtick={-1000,-750,...,1000},
x unit=\si{\meter},
xlabel={$x$},%xlabel={$x$ in m},
xmajorgrids,
ymin=-1000,
ymax=1000,
ytick={-1000,-750,...,1000},
y unit=\si{\meter},
ylabel={$y$},%ylabel={$y$ in m},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1015	-6.12323399573677e-14\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-1015	-6.12323399573677e-14\\
-1014.01336421414	-31.3952597646568\\
-1011.05735065724	-62.6666167821523\\
-1006.14362536434	-93.6906572928623\\
-999.291580564316	-124.344943582427\\
-990.528258147577	-154.508497187474\\
-979.888242944126	-184.062276342339\\
-967.41352623301	-212.889645782536\\
-953.153340021932	-240.876837050858\\
-937.163962751008	-267.913397489498\\
-919.508497187474	-293.892626146237\\
-900.256621387895	-318.711994874345\\
-879.484313710706	-342.273552964344\\
-857.273552964344	-364.484313710706\\
-833.711994874345	-385.256621387895\\
-808.892626146237	-404.508497187474\\
-782.913397489498	-422.163962751008\\
-755.876837050857	-438.153340021932\\
-727.889645782536	-452.41352623301\\
-699.062276342339	-464.888242944126\\
-669.508497187474	-475.528258147577\\
-639.344943582427	-484.291580564316\\
-608.690657292862	-491.143625364344\\
-577.666616782152	-496.057350657239\\
-546.395259764657	-499.013364214136\\
-515	-500\\
-483.604740235343	-499.013364214136\\
-452.333383217848	-496.057350657239\\
-421.309342707138	-491.143625364344\\
-390.655056417572	-484.291580564316\\
-360.491502812526	-475.528258147577\\
-330.937723657661	-464.888242944126\\
-302.110354217464	-452.41352623301\\
-274.123162949142	-438.153340021932\\
-247.086602510502	-422.163962751008\\
-221.107373853764	-404.508497187474\\
-196.288005125655	-385.256621387895\\
-172.726447035656	-364.484313710706\\
-150.515686289294	-342.273552964344\\
-129.743378612105	-318.711994874345\\
-110.491502812526	-293.892626146237\\
-92.8360372489925	-267.913397489498\\
-76.8466599780682	-240.876837050858\\
-62.5864737669903	-212.889645782536\\
-50.1117570558743	-184.062276342339\\
-39.4717418524232	-154.508497187474\\
-30.7084194356844	-124.344943582427\\
-23.8563746356556	-93.6906572928623\\
-18.9426493427611	-62.6666167821522\\
-15.9866357858642	-31.3952597646567\\
-15	-5.55111512312578e-14\\
-15.9866357858642	31.3952597646566\\
-18.9426493427611	62.6666167821521\\
-23.8563746356556	93.6906572928623\\
-30.7084194356844	124.344943582427\\
-39.4717418524232	154.508497187474\\
-50.1117570558742	184.062276342339\\
-62.5864737669902	212.889645782536\\
-76.8466599780682	240.876837050858\\
-92.8360372489924	267.913397489498\\
-110.491502812526	293.892626146237\\
-129.743378612105	318.711994874345\\
-150.515686289294	342.273552964344\\
-172.726447035656	364.484313710706\\
-196.288005125655	385.256621387895\\
-221.107373853763	404.508497187474\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-221.107373853763	404.508497187474\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1015	-1.22464679914735e-13\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1015	-1.22464679914735e-13\\
1014.01336421414	-31.3952597646566\\
1011.05735065724	-62.6666167821523\\
1006.14362536434	-93.6906572928623\\
999.291580564315	-124.344943582428\\
990.528258147577	-154.508497187474\\
979.888242944126	-184.062276342339\\
967.41352623301	-212.889645782536\\
953.153340021932	-240.876837050858\\
937.163962751007	-267.913397489499\\
919.508497187474	-293.892626146237\\
900.256621387895	-318.711994874345\\
879.484313710706	-342.273552964344\\
857.273552964344	-364.484313710706\\
833.711994874345	-385.256621387895\\
808.892626146236	-404.508497187474\\
782.913397489498	-422.163962751007\\
755.876837050857	-438.153340021932\\
727.889645782536	-452.41352623301\\
699.062276342339	-464.888242944126\\
669.508497187474	-475.528258147577\\
639.344943582428	-484.291580564316\\
608.690657292862	-491.143625364344\\
577.666616782152	-496.057350657239\\
546.395259764656	-499.013364214136\\
515	-500\\
483.604740235343	-499.013364214136\\
452.333383217848	-496.057350657239\\
421.309342707137	-491.143625364344\\
390.655056417572	-484.291580564315\\
360.491502812526	-475.528258147577\\
330.937723657661	-464.888242944126\\
302.110354217464	-452.41352623301\\
274.123162949142	-438.153340021932\\
247.086602510501	-422.163962751007\\
221.107373853763	-404.508497187474\\
196.288005125655	-385.256621387895\\
172.726447035656	-364.484313710706\\
150.515686289294	-342.273552964344\\
129.743378612105	-318.711994874345\\
110.491502812526	-293.892626146237\\
92.8360372489925	-267.913397489498\\
76.8466599780682	-240.876837050858\\
62.5864737669903	-212.889645782536\\
50.1117570558742	-184.062276342339\\
39.4717418524232	-154.508497187474\\
30.7084194356844	-124.344943582428\\
23.8563746356557	-93.6906572928624\\
18.9426493427611	-62.6666167821521\\
15.9866357858642	-31.3952597646567\\
15	6.12323399573677e-14\\
15.9866357858642	31.3952597646566\\
18.9426493427611	62.666616782152\\
23.8563746356556	93.6906572928623\\
30.7084194356844	124.344943582427\\
39.4717418524232	154.508497187474\\
50.1117570558742	184.062276342339\\
62.5864737669903	212.889645782536\\
76.8466599780682	240.876837050858\\
92.8360372489925	267.913397489498\\
110.491502812526	293.892626146237\\
129.743378612105	318.711994874345\\
150.515686289294	342.273552964344\\
172.726447035656	364.484313710706\\
196.288005125655	385.256621387895\\
221.107373853763	404.508497187474\\
247.086602510502	422.163962751007\\
274.123162949143	438.153340021932\\
302.110354217464	452.41352623301\\
330.937723657661	464.888242944126\\
360.491502812526	475.528258147577\\
390.655056417573	484.291580564316\\
421.309342707138	491.143625364344\\
452.333383217848	496.057350657239\\
483.604740235343	499.013364214136\\
515	500\\
546.395259764657	499.013364214136\\
577.666616782152	496.057350657239\\
608.690657292862	491.143625364344\\
639.344943582427	484.291580564316\\
669.508497187474	475.528258147577\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
669.508497187474	475.528258147577\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-850	515\\
};
\addplot [color=mycolor3,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-850	515\\
-849.753280182866	499.294620460936\\
-849.013364214136	483.604740235343\\
-847.78098230154	467.945843340743\\
-846.057350657239	452.333383217848\\
-843.844170297569	436.782767479885\\
-841.143625364344	421.309342707138\\
-837.958380969374	405.928379301729\\
-834.291580564316	390.655056417573\\
-830.146842838471	375.504446980385\\
-825.528258147577	360.491502812526\\
-820.440384477113	345.631039877354\\
-814.888242944126	330.937723657661\\
-808.87731284199	316.42605468261\\
-802.41352623301	302.110354217464\\
-795.503262094184	288.004750130227\\
-788.153340021932	274.123162949142\\
-780.371013501972	260.479292124814\\
-772.163962751008	247.086602510502\\
-763.540287137281	233.958311073935\\
-754.508497187474	221.107373853763\\
-745.077506187845	208.546473173512\\
-735.256621387895	196.288005125655\\
-725.05553481523	184.344067338174\\
-714.484313710706	172.726447035656\\
-703.553390593274	161.446609406726\\
-692.273552964344	150.515686289294\\
-680.655932661826	139.94446518477\\
-668.711994874345	129.743378612105\\
-656.453526826488	119.922493812155\\
-643.892626146237	110.491502812526\\
-631.041688926065	101.459712862719\\
-617.913397489498	92.8360372489925\\
-604.520707875186	84.6289864980282\\
-590.876837050858	76.8466599780683\\
-576.995249869773	69.4967379058161\\
-562.889645782536	62.5864737669903\\
-548.57394531739	56.1226871580095\\
-534.062276342339	50.1117570558742\\
-519.368960122646	44.5596155228873\\
-504.508497187474	39.4717418524232\\
-489.495553019615	34.8531571615285\\
-474.344943582427	30.7084194356844\\
-459.071620698271	27.0416190306263\\
-443.690657292862	23.8563746356556\\
-428.217232520115	21.1558297024311\\
-412.666616782152	18.9426493427611\\
-397.054156659257	17.21901769846\\
-381.395259764657	15.9866357858642\\
-365.705379539064	15.2467198171342\\
-360	15\\
-340	15\\
-320	15\\
-300	15\\
-280	15\\
-260	15\\
-240	15\\
-220	15\\
-200	15\\
-180	15\\
-160	15\\
-140	15\\
-120	15\\
-100	15\\
-80	15\\
-60	15\\
-40	15\\
-20	15\\
0	15\\
20	15\\
40	15\\
60	15\\
80	15\\
100	15\\
120	15\\
140	15\\
160	15\\
180	15\\
200	15\\
220	15\\
240	15\\
260	15\\
280	15\\
300	15\\
320	15\\
340	15\\
360	15\\
380	15\\
400	15\\
420	15\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
420	15\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-850	-520\\
};
\addplot [color=mycolor4,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-850	-520\\
-849.753280182866	-504.294620460936\\
-849.013364214136	-488.604740235343\\
-847.78098230154	-472.945843340743\\
-846.057350657239	-457.333383217848\\
-843.844170297569	-441.782767479885\\
-841.143625364344	-426.309342707138\\
-837.958380969374	-410.928379301729\\
-834.291580564316	-395.655056417573\\
-830.146842838471	-380.504446980385\\
-825.528258147577	-365.491502812526\\
-820.440384477113	-350.631039877354\\
-814.888242944126	-335.937723657661\\
-808.87731284199	-321.42605468261\\
-802.41352623301	-307.110354217464\\
-795.503262094184	-293.004750130227\\
-788.153340021932	-279.123162949142\\
-780.371013501972	-265.479292124814\\
-772.163962751008	-252.086602510502\\
-763.540287137281	-238.958311073935\\
-754.508497187474	-226.107373853763\\
-745.077506187845	-213.546473173512\\
-735.256621387895	-201.288005125655\\
-725.05553481523	-189.344067338174\\
-714.484313710706	-177.726447035656\\
-703.553390593274	-166.446609406726\\
-692.273552964344	-155.515686289294\\
-680.655932661826	-144.94446518477\\
-668.711994874345	-134.743378612105\\
-656.453526826488	-124.922493812155\\
-643.892626146237	-115.491502812526\\
-631.041688926065	-106.459712862719\\
-617.913397489498	-97.8360372489925\\
-604.520707875186	-89.6289864980282\\
-590.876837050858	-81.8466599780683\\
-576.995249869773	-74.4967379058161\\
-562.889645782536	-67.5864737669903\\
-548.57394531739	-61.1226871580095\\
-534.062276342339	-55.1117570558742\\
-519.368960122646	-49.5596155228873\\
-504.508497187474	-44.4717418524232\\
-489.495553019615	-39.8531571615285\\
-474.344943582427	-35.7084194356844\\
-459.071620698271	-32.0416190306263\\
-443.690657292862	-28.8563746356556\\
-428.217232520115	-26.1558297024311\\
-412.666616782152	-23.9426493427611\\
-397.054156659257	-22.21901769846\\
-381.395259764657	-20.9866357858642\\
-365.705379539064	-20.2467198171342\\
-360	-20\\
-340	-20\\
-320	-20\\
-300	-20\\
-280	-20\\
-260	-20\\
-240	-20\\
-220	-20\\
-200	-20\\
-180	-20\\
-160	-20\\
-140	-20\\
-120	-20\\
-100	-20\\
-80	-20\\
-60	-20\\
-40	-20\\
-20	-20\\
0	-20\\
20	-20\\
40	-20\\
60	-20\\
80	-20\\
100	-20\\
120	-20\\
140	-20\\
160	-20\\
180	-20\\
200	-20\\
220	-20\\
240	-20\\
260	-20\\
280	-20\\
300	-20\\
320	-20\\
340	-20\\
360	-20\\
380	-20\\
400	-20\\
420	-20\\
440	-20\\
460	-20\\
480	-20\\
500	-20\\
520	-20\\
540	-20\\
560	-20\\
580	-20\\
600	-20\\
620	-20\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
620	-20\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
400	-600\\
};
\addplot [color=mycolor5,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
400	-600\\
397.5	-590\\
395	-580\\
392.5	-570\\
390	-560\\
387.5	-550\\
385	-540\\
382.5	-530\\
380	-520\\
377.5	-510\\
375	-500\\
372.5	-490\\
370	-480\\
367.5	-470\\
365	-460\\
362.5	-450\\
360	-440\\
357.5	-430\\
355	-420\\
352.5	-410\\
350	-400\\
347.5	-390\\
345	-380\\
342.5	-370\\
340	-360\\
337.5	-350\\
335	-340\\
332.5	-330\\
330	-320\\
327.5	-310\\
325	-300\\
322.5	-290\\
320	-280\\
317.5	-270\\
315	-260\\
312.5	-250\\
310	-240\\
307.5	-230\\
305	-220\\
302.5	-210\\
300	-200\\
297.5	-190\\
295	-180\\
292.5	-170\\
290	-160\\
287.5	-150\\
285	-140\\
282.5	-130\\
280	-120\\
277.5	-110\\
275	-100\\
272.5	-90\\
270	-80\\
267.5	-70\\
265	-60\\
262.5	-50\\
260	-40\\
257.5	-30\\
255	-20\\
252.5	-10\\
250	0\\
247.5	10\\
245	20\\
242.5	30\\
240	40\\
237.5	50\\
235	60\\
232.5	70\\
230	80\\
227.5	90\\
225	100\\
222.5	110\\
220	120\\
217.5	130\\
215	140\\
212.5	150\\
210	160\\
207.5	170\\
205	180\\
202.5	190\\
200	200\\
197.5	210\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
197.5	210\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor6,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
7.5	-5\\
15	-10\\
22.5	-15\\
30	-20\\
37.5	-25\\
45	-30\\
52.5	-35\\
60	-40\\
67.5	-45\\
75	-50\\
82.5	-55\\
90	-60\\
97.5	-65\\
105	-70\\
112.5	-75\\
120	-80\\
127.5	-85\\
135	-90\\
142.5	-95\\
150	-100\\
157.5	-105\\
165	-110\\
172.5	-115\\
180	-120\\
187.5	-125\\
195	-130\\
202.5	-135\\
210	-140\\
217.5	-145\\
225	-150\\
232.5	-155\\
240	-160\\
247.5	-165\\
255	-170\\
262.5	-175\\
270	-180\\
277.5	-185\\
285	-190\\
292.5	-195\\
300	-200\\
307.5	-205\\
315	-210\\
322.5	-215\\
330	-220\\
337.5	-225\\
345	-230\\
352.5	-235\\
360	-240\\
367.5	-245\\
375	-250\\
382.5	-255\\
390	-260\\
397.5	-265\\
405	-270\\
412.5	-275\\
420	-280\\
427.5	-285\\
435	-290\\
442.5	-295\\
450	-300\\
457.5	-305\\
465	-310\\
472.5	-315\\
480	-320\\
487.5	-325\\
495	-330\\
502.5	-335\\
510	-340\\
517.5	-345\\
525	-350\\
532.5	-355\\
540	-360\\
547.5	-365\\
555	-370\\
562.5	-375\\
570	-380\\
577.5	-385\\
585	-390\\
592.5	-395\\
600	-400\\
607.5	-405\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
607.5	-405\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-800	-200\\
};
\addplot [color=mycolor7,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-800	-200\\
-788	-193\\
-776	-186\\
-764	-179\\
-752	-172\\
-740	-165\\
-728	-158\\
-716	-151\\
-704	-144\\
-692	-137\\
-680	-130\\
-668	-123\\
-656	-116\\
-644	-109\\
-632	-102\\
-620	-95\\
-608	-88\\
-596	-81\\
-584	-74\\
-572	-67\\
-560	-60\\
-548	-53\\
-536	-46\\
-524	-39\\
-512	-32\\
-500	-25\\
-488	-18\\
-476	-11\\
-464	-4\\
-452	3\\
-440	10\\
-428	17\\
-416	24\\
-404	31\\
-392	38\\
-380	45\\
-368	52\\
-356	59\\
-344	66\\
-332	73\\
-320	80\\
-308	87\\
-296	94\\
-284	101\\
-272	108\\
-260	115\\
-248	122\\
-236	129\\
-224	136\\
-212	143\\
-200	150\\
-188	157\\
-176	164\\
-164	171\\
-152	178\\
-140	185\\
-128	192\\
-116	199\\
-104	206\\
-92	213\\
-80	220\\
-68	227\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-68	227\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-200	800\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-200	800\\
-185	790\\
-170	780\\
-155	770\\
-140	760\\
-125	750\\
-110	740\\
-95	730\\
-80	720\\
-65	710\\
-50	700\\
-35	690\\
-20	680\\
-5	670\\
10	660\\
25	650\\
40	640\\
55	630\\
70	620\\
85	610\\
100	600\\
115	590\\
130	580\\
145	570\\
160	560\\
175	550\\
190	540\\
205	530\\
220	520\\
235	510\\
250	500\\
265	490\\
280	480\\
295	470\\
310	460\\
325	450\\
340	440\\
355	430\\
370	420\\
385	410\\
400	400\\
415	390\\
430	380\\
445	370\\
460	360\\
475	350\\
490	340\\
505	330\\
520	320\\
535	310\\
550	300\\
565	290\\
580	280\\
595	270\\
610	260\\
625	250\\
640	240\\
655	230\\
670	220\\
685	210\\
700	200\\
715	190\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
715	190\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-800	-200\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-800	-200\\
-797	-185\\
-794	-170\\
-791	-155\\
-788	-140\\
-785	-125\\
-782	-110\\
-779	-95\\
-776	-80\\
-773	-65\\
-770	-50\\
-767	-35\\
-764	-20\\
-761	-5\\
-758	10\\
-755	25\\
-752	40\\
-749	55\\
-746	70\\
-743	85\\
-740	100\\
-737	115\\
-734	130\\
-731	145\\
-728	160\\
-725	175\\
-722	190\\
-719	205\\
-716	220\\
-713	235\\
-710	250\\
-707	265\\
-704	280\\
-701	295\\
-698	310\\
-695	325\\
-692	340\\
-689	355\\
-686	370\\
-683	385\\
-680	400\\
-677	415\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-677	415\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-200	800\\
};
\addplot [color=mycolor3,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-200	800\\
-203	785\\
-206	770\\
-209	755\\
-212	740\\
-215	725\\
-218	710\\
-221	695\\
-224	680\\
-227	665\\
-230	650\\
-233	635\\
-236	620\\
-239	605\\
-242	590\\
-245	575\\
-248	560\\
-251	545\\
-254	530\\
-257	515\\
-260	500\\
-263	485\\
-266	470\\
-269	455\\
-272	440\\
-275	425\\
-278	410\\
-281	395\\
-284	380\\
-287	365\\
-290	350\\
-293	335\\
-296	320\\
-299	305\\
-302	290\\
-305	275\\
-308	260\\
-311	245\\
-314	230\\
-317	215\\
-320	200\\
-323	185\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-323	185\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor4,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
-20	-15\\
-40	-30\\
-60	-45\\
-80	-60\\
-100	-75\\
-120	-90\\
-140	-105\\
-160	-120\\
-180	-135\\
-200	-150\\
-220	-165\\
-240	-180\\
-260	-195\\
-280	-210\\
-300	-225\\
-320	-240\\
-340	-255\\
-360	-270\\
-380	-285\\
-400	-300\\
-420	-315\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-420	-315\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-200	800\\
};
\addplot [color=mycolor5,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-200	800\\
-185	795\\
-170	790\\
-155	785\\
-140	780\\
-125	775\\
-110	770\\
-95	765\\
-80	760\\
-65	755\\
-50	750\\
-35	745\\
-20	740\\
-5	735\\
10	730\\
25	725\\
40	720\\
55	715\\
70	710\\
85	705\\
100	700\\
115	695\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
115	695\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor6,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0	-10\\
0	-20\\
0	-30\\
0	-40\\
0	-50\\
0	-60\\
0	-70\\
0	-80\\
0	-90\\
0	-100\\
0	-110\\
0	-120\\
0	-130\\
0	-140\\
0	-150\\
0	-160\\
0	-170\\
0	-180\\
0	-190\\
0	-200\\
0	-210\\
0	-220\\
0	-230\\
0	-240\\
0	-250\\
0	-260\\
0	-270\\
0	-280\\
0	-290\\
0	-300\\
0	-310\\
0	-320\\
0	-330\\
0	-340\\
0	-350\\
0	-360\\
0	-370\\
0	-380\\
0	-390\\
0	-400\\
0	-410\\
0	-420\\
0	-430\\
0	-440\\
0	-450\\
0	-460\\
0	-470\\
0	-480\\
0	-490\\
0	-500\\
0	-510\\
0	-520\\
0	-530\\
0	-540\\
0	-550\\
0	-560\\
0	-570\\
0	-580\\
0	-590\\
0	-600\\
0	-610\\
0	-620\\
0	-630\\
0	-640\\
0	-650\\
0	-660\\
0	-670\\
0	-680\\
0	-690\\
0	-700\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-700\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
400	-600\\
};
\addplot [color=mycolor7,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
400	-600\\
390	-595\\
380	-590\\
370	-585\\
360	-580\\
350	-575\\
340	-570\\
330	-565\\
320	-560\\
310	-555\\
300	-550\\
290	-545\\
280	-540\\
270	-535\\
260	-530\\
250	-525\\
240	-520\\
230	-515\\
220	-510\\
210	-505\\
200	-500\\
190	-495\\
180	-490\\
170	-485\\
160	-480\\
150	-475\\
140	-470\\
130	-465\\
120	-460\\
110	-455\\
100	-450\\
90	-445\\
80	-440\\
70	-435\\
60	-430\\
50	-425\\
40	-420\\
30	-415\\
20	-410\\
10	-405\\
0	-400\\
-10	-395\\
-20	-390\\
-30	-385\\
-40	-380\\
-50	-375\\
-60	-370\\
-70	-365\\
-80	-360\\
-90	-355\\
-100	-350\\
-110	-345\\
-120	-340\\
-130	-335\\
-140	-330\\
-150	-325\\
-160	-320\\
-170	-315\\
-180	-310\\
-190	-305\\
-200	-300\\
-210	-295\\
-220	-290\\
-230	-285\\
-240	-280\\
-250	-275\\
-260	-270\\
-270	-265\\
-280	-260\\
-290	-255\\
-300	-250\\
-310	-245\\
-320	-240\\
-330	-235\\
-340	-230\\
-350	-225\\
-360	-220\\
-370	-215\\
-380	-210\\
-390	-205\\
-400	-200\\
-410	-195\\
-420	-190\\
-430	-185\\
-440	-180\\
-450	-175\\
-460	-170\\
-470	-165\\
-480	-160\\
-490	-155\\
-500	-150\\
-510	-145\\
-520	-140\\
-530	-135\\
-540	-130\\
-550	-125\\
-560	-120\\
-570	-115\\
-580	-110\\
-590	-105\\
-600	-100\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-600	-100\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-800	-200\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-800	-200\\
-780	-205\\
-760	-210\\
-740	-215\\
-720	-220\\
-700	-225\\
-680	-230\\
-660	-235\\
-640	-240\\
-620	-245\\
-600	-250\\
-580	-255\\
-560	-260\\
-540	-265\\
-520	-270\\
-500	-275\\
-480	-280\\
-460	-285\\
-440	-290\\
-420	-295\\
-400	-300\\
-380	-305\\
-360	-310\\
-340	-315\\
-320	-320\\
-300	-325\\
-280	-330\\
-260	-335\\
-240	-340\\
-220	-345\\
-200	-350\\
-180	-355\\
-160	-360\\
-140	-365\\
-120	-370\\
-100	-375\\
-80	-380\\
-60	-385\\
-40	-390\\
-20	-395\\
0	-400\\
20	-405\\
40	-410\\
60	-415\\
80	-420\\
100	-425\\
120	-430\\
140	-435\\
160	-440\\
180	-445\\
200	-450\\
220	-455\\
240	-460\\
260	-465\\
280	-470\\
300	-475\\
320	-480\\
340	-485\\
360	-490\\
380	-495\\
400	-500\\
420	-505\\
440	-510\\
460	-515\\
480	-520\\
500	-525\\
520	-530\\
540	-535\\
560	-540\\
580	-545\\
600	-550\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
600	-550\\
};
\addplot [color=black,solid,mark size=3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
400	-600\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
400	-600\\
393	-604\\
386	-608\\
379	-612\\
372	-616\\
365	-620\\
358	-624\\
351	-628\\
344	-632\\
337	-636\\
330	-640\\
323	-644\\
316	-648\\
309	-652\\
302	-656\\
295	-660\\
288	-664\\
281	-668\\
274	-672\\
267	-676\\
260	-680\\
253	-684\\
246	-688\\
239	-692\\
232	-696\\
225	-700\\
218	-704\\
211	-708\\
204	-712\\
197	-716\\
190	-720\\
183	-724\\
176	-728\\
169	-732\\
162	-736\\
155	-740\\
148	-744\\
141	-748\\
134	-752\\
127	-756\\
120	-760\\
113	-764\\
106	-768\\
99	-772\\
92	-776\\
85	-780\\
78	-784\\
71	-788\\
64	-792\\
57	-796\\
50	-800\\
43	-804\\
36	-808\\
29	-812\\
22	-816\\
15	-820\\
8	-824\\
1	-828\\
-6	-832\\
-13	-836\\
-20	-840\\
-27	-844\\
-34	-848\\
-41	-852\\
-48	-856\\
-55	-860\\
-62	-864\\
-69	-868\\
-76	-872\\
-83	-876\\
-90	-880\\
-97	-884\\
-104	-888\\
-111	-892\\
-118	-896\\
-125	-900\\
-132	-904\\
-139	-908\\
-146	-912\\
-153	-916\\
-160	-920\\
-167	-924\\
};
\addplot [color=black,solid,mark size=3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-167	-924\\
};
\end{axis}
\end{tikzpicture}%

==> img/results_lmb_scen26_c25_s25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.056in,
height=9.517in,
at={(2.526in,1.284in)},
scale only axis,
xmin=-1000,
xmax=1000,
xlabel={X Position},
xmajorgrids,
ymin=-1000,
ymax=1000,
ylabel={Y Position},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={LMB Filter\\[1ex](time = 10.5625s)}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1003.77030290315	-72.6313316085421\\
-996.623634477332	-112.813537235738\\
-984.970409951215	-148.100310108188\\
-973.605825845387	-180.764976618079\\
-964.31997046658	-209.795431080118\\
-950.017171062109	-238.275983789665\\
-931.704566247866	-263.213245882864\\
-913.197935869367	-289.052223113289\\
-893.63980846385	-317.269275571418\\
-876.739772967385	-339.14783483835\\
-857.084680135821	-358.575547723707\\
-832.64567774207	-380.959605684738\\
-805.183223563062	-400.499695132981\\
-777.028993586364	-419.098938559368\\
-751.420533946369	-436.452988691636\\
-726.135842687468	-451.681419068796\\
-695.48535195563	-463.079946440411\\
-668.708164269711	-470.076823242934\\
-639.602831974323	-480.60881931634\\
-603.88373610631	-486.732865713017\\
-574.39246035097	-493.833797408057\\
-545.205322776207	-496.827366723138\\
-510.355942725348	-495.668442344152\\
-479.250972942466	-494.372392966266\\
-445.329145445913	-494.286798161156\\
-415.755779585404	-492.283081363701\\
-385.921284017434	-482.747608934166\\
-356.065947889071	-471.383364192625\\
-328.032451359117	-463.26149789853\\
-298.419533225369	-450.331621443466\\
-267.365031683278	-437.804629352942\\
-237.33809353914	-422.159453812194\\
-215.560079218467	-400.384665254919\\
-192.798302305071	-379.162289496757\\
-167.167589306263	-360.248437222988\\
-144.878874237563	-341.613973847407\\
-122.650883792272	-319.656113238301\\
-105.953007615431	-292.845584595713\\
-84.2255931292955	-266.674434317602\\
-69.7320952131607	-240.361906018424\\
-55.4459305527955	-207.918988918901\\
-43.2372255396562	-180.203089224475\\
-33.472029767456	-147.84958115865\\
-22.0756189342053	-121.389714493635\\
-15.0519446758132	-89.2763209733651\\
-8.94256155604758	-56.8180822954502\\
-6.07434567399818	-27.4118772771826\\
-4.33182893991395	5.94648179032916\\
-5.29218143753765	33.9444234799737\\
-7.43418839930818	64.8989268428921\\
-16.4756569813755	98.8992636608774\\
-26.7454046602406	129.067190134841\\
-32.8404271777597	162.728059643279\\
53.0673307206934	188.037662475328\\
63.1890871916458	219.293521018782\\
78.4121938038813	249.641794080183\\
96.3209840481207	274.004164849527\\
111.373148133134	300.762090966284\\
129.549371950983	324.420519208138\\
155.082524488045	347.379649045014\\
175.87422332089	367.512253008532\\
198.402358598041	387.934363304856\\
225.869770719301	408.760286817691\\
252.661192961236	429.099118044069\\
277.521335633847	443.237429994967\\
304.216085226405	460.936117175646\\
334.565458329609	474.37643307834\\
364.66180943527	482.138221672892\\
397.85930296513	493.603312161653\\
424.682093326629	497.624532405486\\
456.882509219948	502.480630272146\\
488.819976039352	503.917900825726\\
517.001087268849	507.714956203733\\
547.606174251319	507.981762623858\\
579.780843572988	507.435624712429\\
610.476966173573	503.133357545986\\
640.590915486561	496.438064390701\\
674.21046620238	481.897019657237\\
705.184726877525	472.486383908952\\
736.221390286958	460.873500169646\\
763.437668421913	447.186938330611\\
789.004308365187	429.490904108712\\
815.31661475611	410.95747073117\\
843.000545793378	393.001851642674\\
865.798799821167	371.187137583321\\
885.566487451241	348.661226562392\\
908.239015209593	323.10743831767\\
930.832752394002	299.924116613067\\
924.755631876	253.247184637878\\
938.695415990047	243.052853623509\\
951.173178742123	220.43314711166\\
};
\node[right, align=left, text=black]
at (axis cs:961.173,230.433) {1};
\addplot [color=mycolor2,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1012.42523353496	-82.8152468162434\\
1005.2273612869	-120.323144147443\\
1000.08935012369	-152.397461557822\\
989.403654854317	-184.256890801187\\
975.374613737069	-212.677763458584\\
962.789129632951	-236.808133666576\\
947.633425153086	-263.857974889164\\
927.24984047885	-287.334627105818\\
909.870077378487	-314.069684618248\\
885.375052468315	-336.106522088823\\
862.484026134108	-359.824812885284\\
840.434943451959	-380.370671510946\\
813.375152577639	-397.813093705826\\
786.035673336955	-419.994176953509\\
761.413292670352	-433.702055981408\\
735.517358181269	-447.869595333061\\
706.182284741349	-461.459861826771\\
675.637688639892	-473.965239914348\\
644.748490323735	-480.197422788516\\
615.005133029202	-486.123065567371\\
581.331247684755	-491.413626814637\\
547.958882011213	-495.313615513341\\
519.940625022349	-494.501596434871\\
490.185784982769	-492.957490128775\\
459.932293798193	-490.176910157862\\
430.076618036384	-487.569109170222\\
399.942370937215	-479.927494754648\\
366.439425067406	-473.217043943579\\
336.68267258627	-462.301074526827\\
309.348550278341	-451.318825968474\\
280.203372103157	-433.427417417154\\
248.984593962775	-417.488073434597\\
221.981907913071	-402.814430903798\\
196.827158330621	-382.377450324968\\
172.96977493673	-364.126584431865\\
152.191906052195	-340.817557196116\\
131.7349551715	-313.0530837611\\
113.15345359429	-291.77960414205\\
94.6046597575746	-263.864859868196\\
79.4298529608712	-234.350410945238\\
63.7363824684939	-205.468791644732\\
53.0033813221974	-178.940565648518\\
44.7882955791881	-152.893600285385\\
35.7018488199777	-122.987766705703\\
28.7565885350579	-93.7690049930561\\
23.5374282311773	-63.3614406778974\\
20.1842292094261	-29.0452425715565\\
19.2459165508387	5.87682615132823\\
17.5841811397466	39.3303198521579\\
17.843723731619	68.9052134431138\\
22.2033094813033	97.8276812560221\\
29.5118677188752	126.530159540589\\
38.1176575123009	160.95948376658\\
-43.5263122552532	189.201040518262\\
-57.2608315918169	220.047417161861\\
-67.9058784330433	247.177256076679\\
-81.9297212639063	276.63215947569\\
-103.100749551461	300.183782958454\\
-120.150043968528	325.24342201546\\
-141.414869668861	350.763195060034\\
-162.625534733789	370.557802988368\\
-185.211772743442	394.34729534575\\
-215.130730123149	414.192137129663\\
-243.612639321202	431.429098728803\\
-268.160792442872	448.100477591814\\
-294.9454142187	460.313082396079\\
-323.812293164949	474.184481873684\\
-354.656697131054	485.670058950826\\
-387.031749140426	493.488011305144\\
-419.63155052145	498.117550817389\\
-446.320930765641	500.668032643418\\
-475.553323056181	505.854749587177\\
-505.844151049366	509.823208304291\\
-538.536645948506	507.992331979912\\
-569.964664727277	502.636727866251\\
-604.756473927976	498.659053844157\\
-632.943523763517	492.090259097834\\
-665.322704224629	481.531773064447\\
-694.089836950878	469.254833991164\\
-721.26001926665	457.470355600976\\
-748.062777520827	446.522526094356\\
-779.184346996277	429.226481788925\\
-803.78489928113	413.025075815296\\
-827.643579736223	393.193104706324\\
-851.148216710498	370.541225541229\\
-872.569705808249	351.4128300952\\
-897.137820704694	329.831321544097\\
-920.912394345998	309.299395836443\\
};
\node[right, align=left, text=black]
at (axis cs:-910.912,319.299) {5};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1015	-6.12323399573677e-14\\
-1014.01336421414	-31.3952597646568\\
-1011.05735065724	-62.6666167821523\\
-1006.14362536434	-93.6906572928623\\
-999.291580564316	-124.344943582427\\
-990.528258147577	-154.508497187474\\
-979.888242944126	-184.062276342339\\
-967.41352623301	-212.889645782536\\
-953.153340021932	-240.876837050858\\
-937.163962751008	-267.913397489498\\
-919.508497187474	-293.892626146237\\
-900.256621387895	-318.711994874345\\
-879.484313710706	-342.273552964344\\
-857.273552964344	-364.484313710706\\
-833.711994874345	-385.256621387895\\
-808.892626146237	-404.508497187474\\
-782.913397489498	-422.163962751008\\
-755.876837050857	-438.153340021932\\
-727.889645782536	-452.41352623301\\
-699.062276342339	-464.888242944126\\
-669.508497187474	-475.528258147577\\
-639.344943582427	-484.291580564316\\
-608.690657292862	-491.143625364344\\
-577.666616782152	-496.057350657239\\
-546.395259764657	-499.013364214136\\
-515	-500\\
-483.604740235343	-499.013364214136\\
-452.333383217848	-496.057350657239\\
-421.309342707138	-491.143625364344\\
-390.655056417572	-484.291580564316\\
-360.491502812526	-475.528258147577\\
-330.937723657661	-464.888242944126\\
-302.110354217464	-452.41352623301\\
-274.123162949142	-438.153340021932\\
-247.086602510502	-422.163962751007\\
-221.107373853763	-404.508497187474\\
-196.288005125655	-385.256621387895\\
-172.726447035656	-364.484313710706\\
-150.515686289294	-342.273552964344\\
-129.743378612105	-318.711994874345\\
-110.491502812526	-293.892626146237\\
-92.8360372489924	-267.913397489498\\
-76.8466599780681	-240.876837050858\\
-62.5864737669901	-212.889645782536\\
-50.1117570558742	-184.062276342339\\
-39.4717418524233	-154.508497187474\\
-30.7084194356844	-124.344943582428\\
-23.8563746356557	-93.6906572928624\\
-18.9426493427611	-62.6666167821522\\
-15.9866357858642	-31.3952597646567\\
-15	-2.22044604925031e-13\\
-15.9866357858642	31.3952597646565\\
-18.9426493427611	62.666616782152\\
-23.8563746356556	93.6906572928622\\
-30.7084194356844	124.344943582427\\
-39.4717418524231	154.508497187473\\
-50.1117570558742	184.062276342339\\
-62.5864737669901	212.889645782536\\
-76.8466599780681	240.876837050858\\
-92.8360372489923	267.913397489498\\
-110.491502812526	293.892626146236\\
-129.743378612105	318.711994874345\\
-150.515686289294	342.273552964344\\
-172.726447035656	364.484313710706\\
-196.288005125655	385.256621387895\\
-221.107373853763	404.508497187474\\
-247.086602510502	422.163962751007\\
-274.123162949142	438.153340021932\\
-302.110354217464	452.41352623301\\
-330.937723657661	464.888242944126\\
-360.491502812526	475.528258147577\\
-390.655056417572	484.291580564316\\
-421.309342707138	491.143625364344\\
-452.333383217848	496.057350657239\\
-483.604740235343	499.013364214136\\
-515	500\\
-546.395259764657	499.013364214136\\
-577.666616782152	496.057350657239\\
-608.690657292862	491.143625364344\\
-639.344943582427	484.291580564316\\
-669.508497187474	475.528258147577\\
-699.062276342339	464.888242944126\\
-727.889645782536	452.41352623301\\
-755.876837050857	438.153340021932\\
-782.913397489498	422.163962751008\\
-808.892626146237	404.508497187474\\
-833.711994874345	385.256621387895\\
-857.273552964344	364.484313710706\\
-879.484313710706	342.273552964344\\
-900.256621387895	318.711994874345\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1015	-1.22464679914735e-13\\
1014.01336421414	-31.3952597646566\\
1011.05735065724	-62.6666167821523\\
1006.14362536434	-93.6906572928623\\
999.291580564315	-124.344943582428\\
990.528258147577	-154.508497187474\\
979.888242944126	-184.062276342339\\
967.41352623301	-212.889645782536\\
953.153340021932	-240.876837050858\\
937.163962751007	-267.913397489499\\
919.508497187474	-293.892626146237\\
900.256621387895	-318.711994874345\\
879.484313710706	-342.273552964344\\
857.273552964344	-364.484313710706\\
833.711994874345	-385.256621387895\\
808.892626146236	-404.508497187474\\
782.913397489498	-422.163962751007\\
755.876837050857	-438.153340021932\\
727.889645782536	-452.41352623301\\
699.062276342339	-464.888242944126\\
669.508497187474	-475.528258147577\\
639.344943582428	-484.291580564316\\
608.690657292862	-491.143625364344\\
577.666616782152	-496.057350657239\\
546.395259764656	-499.013364214136\\
515	-500\\
483.604740235343	-499.013364214136\\
452.333383217848	-496.057350657239\\
421.309342707137	-491.143625364344\\
390.655056417572	-484.291580564315\\
360.491502812526	-475.528258147577\\
330.937723657661	-464.888242944126\\
302.110354217464	-452.41352623301\\
274.123162949142	-438.153340021932\\
247.086602510501	-422.163962751007\\
221.107373853763	-404.508497187474\\
196.288005125655	-385.256621387895\\
172.726447035656	-364.484313710706\\
150.515686289294	-342.273552964344\\
129.743378612105	-318.711994874345\\
110.491502812526	-293.892626146237\\
92.8360372489924	-267.913397489498\\
76.8466599780681	-240.876837050857\\
62.5864737669901	-212.889645782536\\
50.1117570558742	-184.062276342339\\
39.4717418524232	-154.508497187474\\
30.7084194356844	-124.344943582428\\
23.8563746356557	-93.6906572928624\\
18.9426493427611	-62.6666167821521\\
15.9866357858642	-31.3952597646567\\
15	-1.60812264967664e-13\\
15.9866357858642	31.3952597646566\\
18.9426493427611	62.666616782152\\
23.8563746356556	93.6906572928623\\
30.7084194356844	124.344943582427\\
39.4717418524232	154.508497187474\\
50.1117570558742	184.062276342339\\
62.5864737669902	212.889645782536\\
76.8466599780682	240.876837050858\\
92.8360372489925	267.913397489498\\
110.491502812526	293.892626146237\\
129.743378612105	318.711994874345\\
150.515686289294	342.273552964344\\
172.726447035656	364.484313710706\\
196.288005125655	385.256621387895\\
221.107373853763	404.508497187474\\
247.086602510502	422.163962751008\\
274.123162949142	438.153340021932\\
302.110354217464	452.41352623301\\
330.937723657661	464.888242944126\\
360.491502812526	475.528258147577\\
390.655056417573	484.291580564316\\
421.309342707138	491.143625364344\\
452.333383217848	496.057350657239\\
483.604740235343	499.013364214136\\
515	500\\
546.395259764657	499.013364214136\\
577.666616782152	496.057350657239\\
608.690657292862	491.143625364344\\
639.344943582427	484.291580564316\\
669.508497187474	475.528258147577\\
699.062276342339	464.888242944126\\
727.889645782536	452.41352623301\\
755.876837050858	438.153340021932\\
782.913397489498	422.163962751008\\
808.892626146237	404.508497187474\\
833.711994874345	385.256621387895\\
857.273552964344	364.484313710706\\
879.484313710706	342.273552964344\\
900.256621387895	318.711994874345\\
};
\end{axis}
\end{tikzpicture}%

==> img/results_ospat_scen25_c25_mc100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.056in,
height=9.517in,
at={(2.526in,1.284in)},
scale only axis,
xmin=1,
xmax=100,
xtick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel={Time k},
xmajorgrids,
ymin=0,
ymax=310,
ylabel={OSPAT in m},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={OSPAT Distance\\[1ex](p = 1, c = 300m, apar = 300)},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	300\\
2	300\\
3	70.264003260859\\
4	31.5838671978424\\
5	24.6477326140067\\
6	16.0062965297957\\
7	14.0295013924428\\
8	15.2265532198809\\
9	13.1895063244985\\
10	14.9147486629367\\
11	12.5096893403314\\
12	14.8545828796164\\
13	13.8483150951589\\
14	14.4538593763764\\
15	10.6775668395712\\
16	17.0033005156381\\
17	9.79318080831612\\
18	9.93016222684167\\
19	10.879019101465\\
20	154.435744834727\\
21	153.912959588875\\
22	153.672281301247\\
23	144.623923041461\\
24	51.9821194294592\\
25	25.6947565652383\\
26	19.8115480531487\\
27	13.6042917022184\\
28	11.5915821708551\\
29	11.2816228870222\\
30	10.9018574036342\\
31	10.5979372481669\\
32	12.1374728350419\\
33	10.3627977288\\
34	11.0093586227923\\
35	10.326050554778\\
36	8.31878671779146\\
37	11.3532533398883\\
38	9.46206089490381\\
39	10.5746839662416\\
40	9.6635247067642\\
41	11.0340423334787\\
42	8.703999723678\\
43	7.50318327751868\\
44	9.39804441941505\\
45	11.8639728084454\\
46	10.0691303428616\\
47	11.2952812963496\\
48	10.4600741968514\\
49	11.9584093419479\\
50	9.02518861470804\\
51	12.4444300206669\\
52	11.899205697257\\
53	12.9651782850264\\
54	10.7440723077422\\
55	10.1975593032393\\
56	9.34196836934389\\
57	11.369955591305\\
58	7.90951191400471\\
59	10.3753825631053\\
60	9.72746526563126\\
61	8.04417582119013\\
62	9.45900680282455\\
63	10.4077373851126\\
64	9.90432500671131\\
65	10.5972631681201\\
66	9.85128563235432\\
67	9.41831633103698\\
68	11.3034759053054\\
69	12.1722471372653\\
70	13.794735309349\\
71	15.5195549250683\\
72	17.0003190048963\\
73	23.5626929058807\\
74	28.5864926651423\\
75	28.7613929633918\\
76	38.7594365626933\\
77	44.2337791012051\\
78	51.7396462858186\\
79	57.3846789178177\\
80	69.1677016853951\\
81	79.7173772204318\\
82	90.8303250333047\\
83	90.0543340763819\\
84	89.8768863694983\\
85	91.9527940940028\\
86	119.571441818828\\
87	69.0618483402697\\
88	68.637474339865\\
89	67.7154558513432\\
90	64.3079060089736\\
91	159.382290981866\\
92	110.44486075151\\
93	108.272820860367\\
94	104.989686786094\\
95	104.717308055207\\
96	103.105050409239\\
97	101.31247356018\\
98	102.412342574848\\
99	100.652627840911\\
100	103.129307180414\\
};
\addlegendentry{LMB};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	286.85078790072\\
2	169.427385441175\\
3	32.2650278412341\\
4	33.4546941319255\\
5	27.875781638377\\
6	27.1836591026958\\
7	17.6831289252249\\
8	23.9291494131359\\
9	23.0755820391576\\
10	23.16515898864\\
11	16.3935090398744\\
12	17.7884671892837\\
13	18.2399921690132\\
14	26.652245933597\\
15	17.9866377750222\\
16	17.4724090486071\\
17	21.0171002855026\\
18	18.7106529982911\\
19	18.6768472509798\\
20	155.331946443438\\
21	145.927191323108\\
22	103.073560552346\\
23	58.1614465912895\\
24	44.103387084351\\
25	32.6383049233508\\
26	22.4461923235211\\
27	22.118075402006\\
28	18.4452847488498\\
29	18.4141159027058\\
30	13.7099289988654\\
31	21.2219212261061\\
32	21.0624442235812\\
33	17.0189277657886\\
34	19.6454615418494\\
35	20.2595796620507\\
36	16.5124572514262\\
37	15.1508114186587\\
38	15.4724867492326\\
39	13.1993232415944\\
40	16.514954921076\\
41	15.7393621601698\\
42	15.4090845758406\\
43	14.9612150779705\\
44	15.1018330118098\\
45	14.5086544392836\\
46	13.8584856047298\\
47	13.578628922817\\
48	16.1422203892796\\
49	13.1276378045244\\
50	19.6198745457352\\
51	17.9579337193227\\
52	16.2381905994724\\
53	13.5224755746044\\
54	15.2568157474861\\
55	12.5426481585769\\
56	16.3530877771726\\
57	17.3512693076905\\
58	16.0059627515668\\
59	16.9541404008044\\
60	14.7145950458787\\
61	15.1026502382987\\
62	15.6000192905028\\
63	18.3177521946249\\
64	15.194058021731\\
65	18.560607286631\\
66	18.4059982788449\\
67	12.503540214764\\
68	15.6859232518497\\
69	16.2755150472679\\
70	14.0407644324142\\
71	13.9658974288498\\
72	15.4533735898548\\
73	16.9092023758902\\
74	15.1568517127205\\
75	15.5721130413439\\
76	14.4443230231668\\
77	14.2888717060622\\
78	23.8334477411463\\
79	17.6219801308776\\
80	16.4329265336795\\
81	20.5833284842984\\
82	19.287819807593\\
83	21.5381327142759\\
84	16.6748991844719\\
85	20.8041744563758\\
86	53.8773671988795\\
87	44.0788606583315\\
88	37.5484032412963\\
89	36.3484209456032\\
90	39.43049632332\\
91	82.5902698704675\\
92	61.5725382041584\\
93	69.5564768421687\\
94	62.8689510067249\\
95	64.5814598384624\\
96	62.4355730454255\\
97	60.3574400726727\\
98	61.5358500777139\\
99	57.2986888964206\\
100	63.1140762787297\\
};
\addlegendentry{GLMB};

\addplot [color=mycolor3,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	300\\
2	300\\
3	30.5534832821829\\
4	26.661381336134\\
5	22.5968855090509\\
6	12.5254858743481\\
7	13.0294254685351\\
8	16.1971515832334\\
9	13.1888552908617\\
10	14.9191052830719\\
11	13.4851236132616\\
12	14.8576965885861\\
13	13.8497040069614\\
14	15.4384686143598\\
15	10.6775055993254\\
16	17.0032763014854\\
17	9.79307970283563\\
18	9.93006613311375\\
19	10.8789652219141\\
20	154.435731806694\\
21	153.912958102014\\
22	153.672284233385\\
23	144.623927471283\\
24	51.9974317623772\\
25	26.408004261086\\
26	20.5313433045969\\
27	14.3336388561336\\
28	12.3188692183978\\
29	12.4560143231612\\
30	10.9046773702797\\
31	10.5991180338928\\
32	12.1375715232785\\
33	10.3627344447817\\
34	11.0092696349369\\
35	10.3259438574352\\
36	8.31871425368008\\
37	11.3532347651918\\
38	9.4620519739804\\
39	10.5746906553641\\
40	9.66354009812425\\
41	12.0093566690455\\
42	8.70400073587876\\
43	7.50318823454301\\
44	9.39804559813872\\
45	12.451413613695\\
46	10.0691293477424\\
47	11.2952139571956\\
48	10.3273819775134\\
49	12.5415929985759\\
50	9.09704723064799\\
51	12.4519303684253\\
52	11.8542277135517\\
53	12.8088441788851\\
54	10.583992035808\\
55	10.0500439725301\\
56	9.18393639930125\\
57	11.2088655828229\\
58	7.7579017275369\\
59	10.2255934632828\\
60	9.5870640746123\\
61	7.91156101389242\\
62	9.32299735121959\\
63	10.2657843319769\\
64	9.76621747593509\\
65	10.4497102913091\\
66	10.3875487419589\\
67	9.32433071767381\\
68	10.9601060813301\\
69	11.7072587688018\\
70	12.9897809246328\\
71	12.4622221102774\\
72	10.8370953618259\\
73	15.8645744003801\\
74	20.7484507038795\\
75	17.6278325066562\\
76	23.6147235772527\\
77	22.5822067244717\\
78	24.0030290603428\\
79	22.0586051449411\\
80	26.3741656786248\\
81	28.8933190465546\\
82	31.8515089206677\\
83	29.8852281674047\\
84	29.492242295024\\
85	31.2102640641036\\
86	89.2136346829706\\
87	31.7546871640267\\
88	30.8231836788786\\
89	28.2662831557352\\
90	24.5257437397687\\
91	119.291539439644\\
92	50.5322764603971\\
93	41.9379844197803\\
94	43.4454912007684\\
95	40.0106088738927\\
96	39.6778714521477\\
97	37.105017563421\\
98	38.0397771923341\\
99	37.3981885547988\\
100	39.7899191888198\\
};
\addlegendentry{ALMB};

\end{axis}
\end{tikzpicture}%

==> img/results_ospat_scen26_c25_mc100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,1,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=5cm,
at={(2.526in,1.284in)},
scale only axis,
xmin=1,
xmax=100,
xtick={0,10,...,100},
xlabel={Time $k$},
xmajorgrids,
ymin=0,
ymax=120,
ytick={0,20,...,100},
y unit=\si{\meter},
ylabel={OSPAT},%ylabel={OSPAT in m},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0,1)},xshift=0.7cm,yshift=-0.1cm,anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	300\\
2	300\\
3	290.47582085035\\
4	94.1927973022511\\
5	44.3203643120313\\
6	32.6452540507948\\
7	20.003187296829\\
8	18.7021298493408\\
9	15.7626746580373\\
10	17.8215270164629\\
11	13.8237292309388\\
12	16.3465838358007\\
13	16.8936090146317\\
14	17.5426133633224\\
15	12.1434313223867\\
16	16.88472181452\\
17	11.046884701884\\
18	10.9682569516321\\
19	11.9168470024264\\
20	12.7830717815478\\
21	12.3864660829983\\
22	13.3525460938539\\
23	11.3777285853453\\
24	11.6629542563446\\
25	7.59421460808932\\
26	11.4729781295752\\
27	9.70496437989622\\
28	13.0233969773056\\
29	12.8859219288684\\
30	11.0786601751104\\
31	10.878165500107\\
32	9.55579303308348\\
33	10.6586933875914\\
34	12.1827467347372\\
35	9.67289515972806\\
36	10.6709575060093\\
37	12.7234551052533\\
38	11.8647102494082\\
39	12.7067756807554\\
40	9.0953064428692\\
41	8.07207293885699\\
42	13.0807721607998\\
43	10.0300444765818\\
44	11.1803478393557\\
45	13.1775547012095\\
46	10.9942281391446\\
47	12.9081099512713\\
48	13.5319935342704\\
49	13.3168963676043\\
50	13.8792463657861\\
51	15.3169856524184\\
52	13.518618928625\\
53	14.5375105002174\\
54	23.4947620028818\\
55	23.80467450724\\
56	31.8582572435323\\
57	39.1415561566817\\
58	49.6168454689777\\
59	52.7658971329575\\
60	63.3493862187484\\
61	71.5273717150325\\
62	86.0926610028808\\
63	95.5967375912835\\
64	98.587006971536\\
65	97.7082446797828\\
66	95.8698609329845\\
67	97.4017300561011\\
68	94.4850731252886\\
69	94.5925846724338\\
70	96.6011436951242\\
71	96.5854033398219\\
72	96.5041194372136\\
73	96.4819149554645\\
74	94.3251462694339\\
75	96.4038720788678\\
76	98.6075883432359\\
77	97.5368189279465\\
78	94.9878328301897\\
79	95.9851695589012\\
80	94.8151452027671\\
81	98.6199560082375\\
82	94.929196392523\\
83	96.8695157108224\\
84	94.8829813779477\\
85	95.7187521836965\\
86	96.6368721752044\\
87	93.7202603108818\\
88	95.7592148652012\\
89	94.8462829482383\\
90	97.8134510046009\\
91	300\\
92	63\\
93	45\\
94	30\\
95	30\\
96	9\\
97	6\\
98	15\\
99	21\\
100	6\\
};
\addlegendentry{LMB};

\addplot [color=mycolor2,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	244.92885239631\\
2	197.463835334244\\
3	77.8671986267105\\
4	59.812946496879\\
5	56.3783073811753\\
6	42.3652743327474\\
7	27.589699136949\\
8	27.8250779340896\\
9	21.6663343361508\\
10	23.2624045982881\\
11	17.7587024275598\\
12	18.8165705515134\\
13	18.3154785353525\\
14	25.5368585408716\\
15	19.415995449582\\
16	18.2855739827777\\
17	19.8145665013247\\
18	19.7443263237976\\
19	19.7179103929523\\
20	25.906649523835\\
21	22.0460349513614\\
22	27.4995943466082\\
23	19.6473984193677\\
24	16.5072537349162\\
25	20.2602752980093\\
26	15.3589650161888\\
27	17.1630817989356\\
28	19.3880995247952\\
29	21.6657860914423\\
30	19.8638872398239\\
31	23.0358034283378\\
32	17.3631569626768\\
33	19.928838879516\\
34	20.4947502816968\\
35	16.9934459022524\\
36	25.3352876313468\\
37	20.5026172411937\\
38	22.5150680259847\\
39	17.5274029064478\\
40	20.7717056998018\\
41	14.8999920308982\\
42	16.4843418409157\\
43	13.9551998796568\\
44	17.927155634374\\
45	25.5977308154414\\
46	18.236767045647\\
47	19.6468441465025\\
48	23.7572346252642\\
49	22.8731223120226\\
50	24.8494743361891\\
51	21.0245272204784\\
52	22.9585451145061\\
53	17.2913906654429\\
54	25.8680207525236\\
55	19.9755398277494\\
56	16.0396291127364\\
57	25.3062692158919\\
58	31.1471189168623\\
59	23.1591374838256\\
60	26.5448507878198\\
61	33.2797641703185\\
62	25.980299856025\\
63	22.3778554228647\\
64	33.0695081353195\\
65	31.1996754254985\\
66	26.5576122380342\\
67	30.4454798147452\\
68	26.1357479306996\\
69	23.3512972456133\\
70	24.9170025952455\\
71	28.0074907799657\\
72	20.9434971027371\\
73	26.5295447553359\\
74	26.442108011194\\
75	27.120207154367\\
76	26.5151085557949\\
77	23.4969275426589\\
78	28.1181676472222\\
79	22.8566769883216\\
80	30.9622584979961\\
81	32.894542347284\\
82	39.7946972471039\\
83	29.7759398718815\\
84	25.8073043748178\\
85	32.331786776546\\
86	26.4023964659647\\
87	36.0151170415035\\
88	32.7726554519217\\
89	34.5347808043501\\
90	37.159545219083\\
91	120\\
92	36\\
93	45\\
94	21\\
95	18\\
96	12\\
97	15\\
98	24\\
99	18\\
100	12\\
};
\addlegendentry{$\delta$-GLMB};

\addplot [color=mycolor3,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	300\\
2	300\\
3	290.47582085035\\
4	90.0089214626696\\
5	44.8261347135426\\
6	31.6892184813504\\
7	20.0031534507945\\
8	19.6747005556154\\
9	15.7626967617206\\
10	17.8215512300598\\
11	14.7968394413596\\
12	16.3466627216111\\
13	15.4247831201135\\
14	17.0388408495692\\
15	12.1433738572861\\
16	16.8847748571172\\
17	11.0468561921901\\
18	10.9682449010146\\
19	11.9168536046707\\
20	13.7592733346685\\
21	12.3864653639353\\
22	13.3525439133914\\
23	11.3777287493127\\
24	11.6629544311451\\
25	7.59421406610434\\
26	10.492360540559\\
27	9.70496414046738\\
28	13.0233967515754\\
29	12.8859217298203\\
30	12.0563778967073\\
31	10.8781654718715\\
32	9.55579305416003\\
33	10.6586876960444\\
34	13.1625295135428\\
35	9.67289472132738\\
36	9.69019158987009\\
37	12.7234565815728\\
38	11.8647112566233\\
39	12.7067763378577\\
40	10.0703816666489\\
41	8.07207304554546\\
42	13.0807721763248\\
43	10.0300444220965\\
44	11.1803477837863\\
45	13.1775546651426\\
46	10.9942281205893\\
47	12.9082744295098\\
48	14.9513914575581\\
49	14.2789927129527\\
50	13.6303925906754\\
51	14.7004757170969\\
52	12.2036578232579\\
53	12.3097558278643\\
54	15.0153002788796\\
55	14.2836149031408\\
56	17.1190639696528\\
57	19.7665776802826\\
58	25.6308544236431\\
59	22.5487587434046\\
60	24.7818971711917\\
61	25.150234695822\\
62	32.1613999142541\\
63	32.0330764779203\\
64	37.442641292697\\
65	36.5996873378054\\
66	32.932101916624\\
67	33.5526041575097\\
68	30.5284867799602\\
69	31.6445696929945\\
70	32.6726802950909\\
71	35.6395576613611\\
72	32.5755382021273\\
73	32.3597553819152\\
74	30.2794160954558\\
75	33.4650805135878\\
76	35.7160851103452\\
77	35.5681912716177\\
78	31.9740812396056\\
79	34.9358453441684\\
80	33.8736505615306\\
81	35.8281481338828\\
82	33.0405329714837\\
83	33.0738782634239\\
84	33.0705642486446\\
85	34.8468310063336\\
86	33.6647419166801\\
87	30.7271000157609\\
88	31.7529614324516\\
89	31.7616188668067\\
90	35.7583362446978\\
91	300\\
92	63\\
93	45\\
94	30\\
95	30\\
96	9\\
97	6\\
98	15\\
99	24\\
100	6\\
};
\addlegendentry{ALMB};

\end{axis}
\end{tikzpicture}%

==> img/results_ospat_scen26_c50_mc100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,1,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=2.7cm,
at={(2.526in,1.284in)},
scale only axis,
xmin=1,
xmax=100,
xtick={0,10,...,100},
xlabel={Time $k$},
xmajorgrids,
ymin=0,
ymax=140,
ytick={0,20,...,120},
y unit=\si{\meter},
ylabel={OSPAT},%ylabel={OSPAT in m},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0,1)},xshift=0.1cm,yshift=-0.1cm,legend cell align=left,align=left,draw=white!15!black},
legend pos=outer north east,
%legend style={at={(0,1)},xshift=0.7cm,yshift=-0.1cm,anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	300\\
2	300\\
3	298.695763560971\\
4	186.127780273222\\
5	55.2869784026349\\
6	66.4728012136165\\
7	36.7615779362442\\
8	35.6732399818208\\
9	32.5015102010415\\
10	27.9591192540133\\
11	23.8753016110739\\
12	24.9928736818188\\
13	24.7392226905312\\
14	25.2901763593396\\
15	22.0093358707744\\
16	19.4913895766049\\
17	22.8180942723932\\
18	25.1467145185871\\
19	28.3958391902911\\
20	17.5121427793283\\
21	26.7122734076678\\
22	29.1831901515108\\
23	22.2963698570622\\
24	28.7379765114089\\
25	27.4123429704004\\
26	20.9789380817924\\
27	28.6630779072464\\
28	34.6634525224665\\
29	21.9141931966384\\
30	25.6256952382537\\
31	28.5244814133759\\
32	28.2467070141072\\
33	19.4123457860601\\
34	21.8496691342225\\
35	34.662122187302\\
36	25.0459917337631\\
37	24.6832577840609\\
38	21.5313274838014\\
39	26.8007270085145\\
40	37.2094168241489\\
41	26.3920644126065\\
42	32.7931923771381\\
43	29.4963418094261\\
44	32.5386370857183\\
45	30.2744429630999\\
46	20.2683977358715\\
47	23.1297875665149\\
48	34.3796582527947\\
49	35.6742420694025\\
50	28.3705070698356\\
51	28.7100487149489\\
52	31.7687867566044\\
53	37.2748769787561\\
54	35.2938988483705\\
55	46.3484340475212\\
56	49.5143336530708\\
57	49.598762350685\\
58	60.3572474553299\\
59	71.6103487465919\\
60	78.8491148344119\\
61	98.7090562381718\\
62	101.765657849179\\
63	115.529263754936\\
64	118.603039927733\\
65	115.784057209846\\
66	110.987009160406\\
67	120.745117535957\\
68	111.251944024512\\
69	115.906438470152\\
70	109.412512025975\\
71	116.693615381125\\
72	117.951314238781\\
73	111.184800684363\\
74	115.520469375756\\
75	122.138835563653\\
76	114.006668443256\\
77	116.756922644587\\
78	111.777701764685\\
79	112.778962046266\\
80	112.235047265652\\
81	113.282909455377\\
82	112.944440944392\\
83	111.064462931277\\
84	116.711222508239\\
85	112.673023584646\\
86	109.495731422813\\
87	117.127101792391\\
88	122.743397770026\\
89	113.381040626781\\
90	113.725735390831\\
91	300\\
92	162\\
93	84\\
94	60\\
95	42\\
96	63\\
97	54\\
98	63\\
99	69\\
100	36\\
};
\addlegendentry{LMB};

\addplot [color=mycolor2,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	287.005171392885\\
2	208.32498368927\\
3	129.22489051877\\
4	64.738500515695\\
5	61.0540113319914\\
6	31.2008431900821\\
7	22.440184891011\\
8	19.0357353290921\\
9	20.7585400800474\\
10	18.09783967752\\
11	19.5077577065171\\
12	19.1518391128827\\
13	11.5726540420842\\
14	13.0684618840197\\
15	13.6890911223354\\
16	21.4795722486236\\
17	15.4921448939078\\
18	18.731684347494\\
19	19.1255940767259\\
20	20.9043535409489\\
21	21.8638753932619\\
22	20.3706570966681\\
23	15.4195128009993\\
24	14.0731143237028\\
25	15.179985642555\\
26	18.027886366779\\
27	21.2864814275944\\
28	17.5299221342061\\
29	14.0389138857762\\
30	13.5935787867304\\
31	17.2930591680086\\
32	13.0974463800059\\
33	14.0383409523316\\
34	14.5320154411335\\
35	16.2626142140331\\
36	17.1232965315187\\
37	16.8248517743801\\
38	11.2241787059549\\
39	13.11660127814\\
40	14.7217034184958\\
41	19.5384371537465\\
42	24.4250376170384\\
43	27.9932772053284\\
44	17.414581149367\\
45	11.7724455564563\\
46	18.7474949226683\\
47	21.8181664250582\\
48	18.8840296388105\\
49	20.5539613562775\\
50	16.4579820698313\\
51	23.5305153168686\\
52	15.888092531732\\
53	20.4333040269578\\
54	12.1464901642501\\
55	29.8590372063862\\
56	30.3141859900621\\
57	24.8429815945491\\
58	20.5060896889294\\
59	26.765036306159\\
60	27.0225846418208\\
61	25.2613443465662\\
62	29.3515797863096\\
63	25.6822907573584\\
64	29.1229181163623\\
65	25.2172491901202\\
66	29.2225137959162\\
67	28.3451681044755\\
68	24.8891469986024\\
69	26.2600791884639\\
70	35.8041586957209\\
71	30.1403702539806\\
72	38.208781749853\\
73	39.9672701765085\\
74	35.0345497621394\\
75	33.7003050014654\\
76	36.7159890289104\\
77	25.1281776482669\\
78	33.3177295496816\\
79	36.7654502105991\\
80	26.8976621038666\\
81	28.6271138359194\\
82	30.7475673335886\\
83	34.1789486600974\\
84	24.5972856317388\\
85	26.0515724193528\\
86	29.7025123021461\\
87	25.6927090584848\\
88	31.5689208364658\\
89	36.4855647748047\\
90	29.9600630017724\\
91	174\\
92	90\\
93	33\\
94	36\\
95	21\\
96	21\\
97	21\\
98	24\\
99	27\\
100	30\\
};
\addlegendentry{$\delta$-GLMB};

\addplot [color=mycolor3,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	300\\
2	300\\
3	298.695763560971\\
4	186.619475361998\\
5	57.6074360314001\\
6	66.0082552634015\\
7	39.0167416529028\\
8	37.1200204860272\\
9	34.4110314484178\\
10	27.9585550382182\\
11	23.8754416887573\\
12	26.4560693417373\\
13	26.2130260569783\\
14	26.7496686216939\\
15	24.4415833037739\\
16	20.9524518564286\\
17	22.8124844392608\\
18	27.5843325438885\\
19	28.3956411938187\\
20	21.4128258396846\\
21	28.1823978424556\\
22	30.1593273940659\\
23	22.7880568671116\\
24	28.7381066717556\\
25	27.9035089363245\\
26	24.4139423565189\\
27	29.6464641823075\\
28	34.6695088999546\\
29	21.9141843763386\\
30	27.1033505729611\\
31	29.9974676807391\\
32	28.2467016863068\\
33	24.3078211324923\\
34	23.798890376558\\
35	35.6347151554081\\
36	24.5481892878789\\
37	24.200142091985\\
38	23.4887579188293\\
39	25.819617639888\\
40	38.181852039822\\
41	24.9336822309092\\
42	30.8461448314639\\
43	30.9640775274087\\
44	33.031469275396\\
45	29.7879817670353\\
46	20.2683942840391\\
47	24.1034313972337\\
48	35.8479099447779\\
49	35.1819110353591\\
50	27.9561336536418\\
51	33.5229852055591\\
52	33.6196473465263\\
53	35.0331788426904\\
54	27.794637696592\\
55	37.6770780234159\\
56	35.1359294162558\\
57	31.8894537971325\\
58	35.3600948438562\\
59	43.7518046165718\\
60	43.9747084586582\\
61	54.6800316696113\\
62	51.9802800185036\\
63	54.8586560344948\\
64	55.736532588606\\
65	57.1527774392257\\
66	51.0393141081383\\
67	62.737625526685\\
68	53.583436755479\\
69	56.3731614031094\\
70	53.743984213434\\
71	55.3219300080323\\
72	56.6793612030771\\
73	53.0089783948151\\
74	55.0125948871612\\
75	56.745930695943\\
76	52.975891382362\\
77	58.6043225274598\\
78	51.1817451236186\\
79	57.5599735732704\\
80	53.0510966899417\\
81	54.175691988605\\
82	52.458059173517\\
83	52.5428591825432\\
84	59.6947057725509\\
85	54.1398697520261\\
86	50.5456280977995\\
87	64.4112275782482\\
88	60.2733358813801\\
89	52.8678990240866\\
90	56.1230898782988\\
91	300\\
92	159\\
93	84\\
94	66\\
95	54\\
96	72\\
97	60\\
98	66\\
99	75\\
100	42\\
};
\addlegendentry{ALMB};

\end{axis}
\end{tikzpicture}%

==> img/results_ospat_scen27_c25_mc100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=2.7cm,
at={(2.526in,1.284in)},
scale only axis,
xmin=1,
xmax=100,
xtick={0,10,...,100},
xlabel={Time $k$},
xmajorgrids,
ymin=0,
ymax=175,
ytick={0,25,...,175},
y unit=\si{\meter},
ylabel={OSPAT},%ylabel={OSPAT in m},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(1,1)},xshift=-0.1cm,yshift=-0.1cm,legend cell align=left,align=left,draw=white!15!black},
legend pos=outer north east
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	300\\
2	300\\
3	55.6446330870695\\
4	33.2792464803552\\
5	20.7522440588999\\
6	10.6391947180886\\
7	13.3105805985332\\
8	9.58295024515636\\
9	11.0648145323581\\
10	10.5813062157157\\
11	10.9392112573466\\
12	8.00518518567757\\
13	8.51892324813167\\
14	8.43024830523548\\
15	10.9036024683761\\
16	9.34822201034836\\
17	7.46299861707653\\
18	10.4056031847926\\
19	8.51649622922016\\
20	153.699755458059\\
21	142.8341945587\\
22	120.276520644708\\
23	84.4165724993076\\
24	44.7811349884562\\
25	29.2270950928062\\
26	23.6286801799389\\
27	15.7291193389447\\
28	12.7440700967385\\
29	11.4440939008124\\
30	11.29211363073\\
31	9.35099619603226\\
32	11.1847918166005\\
33	10.2237418638116\\
34	10.4022655693482\\
35	8.77168810817201\\
36	9.27408479020588\\
37	9.80262592085333\\
38	9.29467130575525\\
39	8.58757444018311\\
40	56.8602025322851\\
41	52.0576286900911\\
42	15.3086848584639\\
43	12.011906136057\\
44	9.7043772561837\\
45	8.61515507369409\\
46	8.34129735522266\\
47	9.21889390597827\\
48	9.50508055800728\\
49	9.32618389401045\\
50	8.83096420442165\\
51	9.48440635861308\\
52	9.62674631929598\\
53	9.50408259750959\\
54	9.02266300701641\\
55	8.51417499997349\\
56	8.17832903030319\\
57	8.27868093304254\\
58	8.37719264478814\\
59	8.66002370393905\\
60	49.5162752244396\\
61	46.4990037028873\\
62	16.6871628471927\\
63	13.2003972972946\\
64	9.94381933656892\\
65	9.03611172534912\\
66	9.18041420070447\\
67	8.16065467579407\\
68	9.10876228125079\\
69	8.40856722971024\\
70	9.79874560962249\\
71	49.5390747920347\\
72	15.8922751104042\\
73	13.1740478206339\\
74	15.0161482279628\\
75	14.9897755559469\\
76	17.1256863568021\\
77	19.5650284288103\\
78	21.6588160812271\\
79	24.2200802151991\\
80	65.5687783110484\\
81	65.0252200431736\\
82	41.861317410975\\
83	35.1607003122115\\
84	34.0248475276164\\
85	31.0063193356957\\
86	39.5686383227844\\
87	25.1790552996179\\
88	20.5990213720595\\
89	20.8761012238247\\
90	20.3756204012123\\
91	42.2862977680006\\
92	25.10128852128\\
93	24.2111983305722\\
94	22.3250341210325\\
95	21.6221881663085\\
96	21.5557826611717\\
97	21.5934224687549\\
98	21.6154966941544\\
99	21.2498496965361\\
100	22.0815722331635\\
};
\addlegendentry{LMB};

\addplot [color=mycolor2,solid,mark=none,mark options={solid}]
  table[row sep=crcr]{%
1	300\\
2	300\\
3	28.8874468842252\\
4	21.0550832081712\\
5	14.9844155778296\\
6	9.87540817753066\\
7	9.62920830563204\\
8	11.3910805942693\\
9	8.97330229746837\\
10	8.57720277991717\\
11	8.05303745801385\\
12	11.4820278726256\\
13	7.88874411765141\\
14	11.5950852246001\\
15	8.86236080403485\\
16	10.2970996085317\\
17	11.5608605655065\\
18	9.87883394408517\\
19	10.9743278775017\\
20	153.465529587265\\
21	145.130145248846\\
22	74.5340215045876\\
23	67.5712220057429\\
24	30.2836371771672\\
25	24.2187238524883\\
26	21.4098289582712\\
27	17.2728323082487\\
28	16.3448388093608\\
29	14.1239220530642\\
30	13.4617247224844\\
31	12.8220574173592\\
32	11.0289957530911\\
33	12.4450089989225\\
34	11.4235371186463\\
35	12.2555616485521\\
36	13.2721646354733\\
37	12.1217989464694\\
38	11.090493520397\\
39	11.1069696324445\\
40	58.3808488081416\\
41	53.0577385762966\\
42	13.8733826313317\\
43	13.8768042100929\\
44	12.6382556471923\\
45	10.9005001997838\\
46	10.5078057012868\\
47	10.7262658317709\\
48	10.9021171822852\\
49	11.0481057882428\\
50	10.9968406248948\\
51	10.8901960647614\\
52	10.6227817875945\\
53	11.532671715062\\
54	10.7563136367764\\
55	10.5006735617053\\
56	10.123228404866\\
57	10.2852673687746\\
58	11.5539158297411\\
59	9.41618600369565\\
60	50.5145876311543\\
61	46.1393347220721\\
62	14.1735690676491\\
63	12.9337015675946\\
64	11.4027943422933\\
65	11.057811203638\\
66	9.90172284704245\\
67	10.4626957803462\\
68	10.5521209581493\\
69	9.78872935704964\\
70	9.70419413176034\\
71	49.418116593835\\
72	15.6177049722356\\
73	10.6238463887494\\
74	11.1736468283835\\
75	11.6760412254851\\
76	11.8230723776022\\
77	12.004226200905\\
78	12.7053409602987\\
79	12.7294430646107\\
80	53.1649311727005\\
81	49.9399727805028\\
82	20.5930073431329\\
83	17.0974880753391\\
84	13.9204877781582\\
85	12.9280485981014\\
86	30.7029766142876\\
87	14.1071501874643\\
88	10.6527241774942\\
89	11.2732301078718\\
90	12.0067733109412\\
91	33.3459024318574\\
92	15.683510421337\\
93	12.2826872378615\\
94	12.5649150902626\\
95	11.5585530893378\\
96	12.0427826019382\\
97	12.1592232027727\\
98	11.628879347318\\
99	12.056495626627\\
100	12.0654297038597\\
};
\addlegendentry{ALMB};

\end{axis}
\end{tikzpicture}%

==> img/results_time_scen25_c25_mc100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xtick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel={Time k},
xmajorgrids,
ymin=0,
ymax=7,
ylabel={Execution in s},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Execution Time},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	0.00226651\\
2	0.0008361\\
3	0.12398005\\
4	0.1212659\\
5	0.11564493\\
6	0.1149288\\
7	0.11806575\\
8	0.10943429\\
9	0.10780615\\
10	0.11654599\\
11	0.10697612\\
12	0.1132271\\
13	0.11469823\\
14	0.10988028\\
15	0.10945423\\
16	0.11580234\\
17	0.11342053\\
18	0.11195615\\
19	0.10613398\\
20	0.11381285\\
21	0.11072962\\
22	0.11068178\\
23	0.16240752\\
24	0.14796744\\
25	0.14367276\\
26	0.14635749\\
27	0.14978849\\
28	0.13826005\\
29	0.15037234\\
30	0.1479929\\
31	0.14357888\\
32	0.14515443\\
33	0.14431878\\
34	0.14396447\\
35	0.13761656\\
36	0.13977326\\
37	0.13873293\\
38	0.14111825\\
39	0.14070176\\
40	0.14146226\\
41	0.14647116\\
42	0.14295764\\
43	0.13489112\\
44	0.14497518\\
45	0.15092829\\
46	0.15254244\\
47	0.14762197\\
48	0.14028349\\
49	0.1525781\\
50	0.15377726\\
51	0.15606832\\
52	0.15663184\\
53	0.16435121\\
54	0.16366872\\
55	0.15583948\\
56	0.15978562\\
57	0.15673827\\
58	0.1552268\\
59	0.15976582\\
60	0.15538104\\
61	0.1578174\\
62	0.15490037\\
63	0.14849597\\
64	0.14949952\\
65	0.15025241\\
66	0.15241938\\
67	0.17055386\\
68	0.47333178\\
69	0.52306211\\
70	0.54646364\\
71	0.5947715\\
72	0.55534202\\
73	0.21513277\\
74	0.19215934\\
75	0.16996589\\
76	0.16956385\\
77	0.15841401\\
78	0.15423838\\
79	0.15395711\\
80	0.15540124\\
81	0.14803782\\
82	0.1510716\\
83	0.14871861\\
84	0.15447147\\
85	0.15306632\\
86	0.14783603\\
87	0.14552707\\
88	0.14816733\\
89	0.14120566\\
90	0.13485797\\
91	0.13366667\\
92	0.13015902\\
93	0.12751136\\
94	0.11315684\\
95	0.11312196\\
96	0.11348068\\
97	0.11375537\\
98	0.1097991\\
99	0.10908672\\
100	0.11191465\\
};
\addlegendentry{LMB};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1	0.03333607\\
2	0.12141015\\
3	0.32123043\\
4	0.70244404\\
5	0.99428426\\
6	1.12590187\\
7	1.09457907\\
8	1.15474833\\
9	1.08849603\\
10	1.05268408\\
11	1.07573335\\
12	1.06459928\\
13	1.04337341\\
14	1.04841265\\
15	1.07567696\\
16	1.11532573\\
17	1.12259531\\
18	1.09299572\\
19	1.06892951\\
20	1.0617575\\
21	1.31250789\\
22	1.77872069\\
23	2.29835572\\
24	2.71589799\\
25	2.93693791\\
26	3.24644617\\
27	3.21173055\\
28	3.22867858\\
29	3.24225839\\
30	3.23105764\\
31	3.23645579\\
32	3.43776579\\
33	3.52099144\\
34	3.37323093\\
35	3.49657757\\
36	3.45433791\\
37	3.48480954\\
38	3.45134278\\
39	3.32285442\\
40	3.45611083\\
41	3.66852755\\
42	3.87648224\\
43	3.81290161\\
44	3.89809209\\
45	3.97948803\\
46	4.04458795\\
47	4.05883618\\
48	4.01812031\\
49	4.02205268\\
50	3.97879597\\
51	4.16165829\\
52	4.00184627\\
53	4.0009619\\
54	4.18149858\\
55	4.01256299\\
56	4.13385004\\
57	4.03981719\\
58	4.22425645\\
59	4.13984636\\
60	4.14257905\\
61	4.23625179\\
62	4.15137347\\
63	4.1632934\\
64	4.10516501\\
65	4.64127548\\
66	4.66607439\\
67	5.17137628\\
68	5.7908106\\
69	6.21185995\\
70	6.87376783\\
71	6.81493859\\
72	6.37807286\\
73	5.78109592\\
74	5.80267984\\
75	5.49192357\\
76	4.97123201\\
77	4.97499204\\
78	4.69496723\\
79	4.67223643\\
80	4.68251609\\
81	4.66756235\\
82	4.72390647\\
83	4.81654902\\
84	4.6876405\\
85	4.82206625\\
86	3.79944988\\
87	3.4662567\\
88	3.39240227\\
89	3.04239519\\
90	2.8052858\\
91	1.95199276\\
92	1.88964701\\
93	1.80458525\\
94	1.59648649\\
95	1.42338782\\
96	1.39405826\\
97	1.37120698\\
98	1.33711025\\
99	1.32729531\\
100	1.32617918\\
};
\addlegendentry{GLMB};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
1	0.00282733\\
2	0.00083623\\
3	0.12160302\\
4	0.12109468\\
5	0.11733162\\
6	0.11978958\\
7	0.12335635\\
8	0.11695237\\
9	0.1161234\\
10	0.12294265\\
11	0.1156525\\
12	0.12053487\\
13	0.12211636\\
14	0.11539254\\
15	0.11563853\\
16	0.12873192\\
17	0.12138597\\
18	0.11537834\\
19	0.11390963\\
20	0.11872154\\
21	0.11952748\\
22	0.12130759\\
23	0.16443837\\
24	0.150919\\
25	0.14839311\\
26	0.15158436\\
27	0.15452325\\
28	0.14141236\\
29	0.15035731\\
30	0.14709704\\
31	0.1500956\\
32	0.15001751\\
33	0.15798941\\
34	0.15100149\\
35	0.14982553\\
36	0.15293604\\
37	0.14737487\\
38	0.15002895\\
39	0.14758346\\
40	0.15191369\\
41	0.15457144\\
42	0.14992904\\
43	0.14198495\\
44	0.15368934\\
45	0.16016769\\
46	0.16445133\\
47	0.16360821\\
48	0.15353324\\
49	0.16444045\\
50	0.16785417\\
51	0.17219626\\
52	0.17705416\\
53	0.17834671\\
54	0.17368527\\
55	0.1723772\\
56	0.16862738\\
57	0.16406131\\
58	0.16732705\\
59	0.17366049\\
60	0.16687752\\
61	0.17268007\\
62	0.17124091\\
63	0.16710932\\
64	0.16456465\\
65	0.16957177\\
66	0.16872562\\
67	0.20634467\\
68	0.61158887\\
69	0.94716786\\
70	2.56969688\\
71	3.61007496\\
72	3.02141987\\
73	1.01391764\\
74	0.89796329\\
75	0.20273453\\
76	0.20390041\\
77	0.20297911\\
78	0.19318853\\
79	0.19498056\\
80	0.19275805\\
81	0.1839762\\
82	0.1899656\\
83	0.19722734\\
84	0.19198386\\
85	0.19499592\\
86	0.19029042\\
87	0.18992937\\
88	0.20287974\\
89	0.1879244\\
90	0.17516213\\
91	0.17056557\\
92	0.19524278\\
93	0.21909973\\
94	0.25145807\\
95	0.27760197\\
96	0.23346751\\
97	0.22129191\\
98	0.20715293\\
99	0.20698473\\
100	0.18812656\\
};
\addlegendentry{ALMB};

\end{axis}
\end{tikzpicture}%

==> img/results_time_scen26_c25_mc100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,1,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=5cm,
at={(2.526in,1.284in)},
scale only axis,
xmin=1,
xmax=100,
xtick={0,10,...,100},
xlabel={Time $k$},
xmajorgrids,
ymin=0,
ymax=2,
y unit=\si{\second},
ylabel={Time},%ylabel={Time in s},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0,1)},xshift=0.1cm,yshift=-0.1cm,anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	0.00836174\\
2	0.00106307\\
3	0.15091876\\
4	0.12703564\\
5	0.1206299\\
6	0.11920531\\
7	0.12842699\\
8	0.1211402\\
9	0.11917457\\
10	0.1211953\\
11	0.11593215\\
12	0.12049248\\
13	0.12357602\\
14	0.11980676\\
15	0.12249602\\
16	0.12710373\\
17	0.12199948\\
18	0.11930665\\
19	0.11188659\\
20	0.11747797\\
21	0.11682282\\
22	0.11566414\\
23	0.11981036\\
24	0.11257228\\
25	0.10874501\\
26	0.11815168\\
27	0.11785674\\
28	0.11627964\\
29	0.11391183\\
30	0.12311838\\
31	0.10885523\\
32	0.1174382\\
33	0.11229854\\
34	0.11787307\\
35	0.11418074\\
36	0.11523223\\
37	0.11739157\\
38	0.11719992\\
39	0.12288796\\
40	0.1227541\\
41	0.11801357\\
42	0.11237807\\
43	0.11772756\\
44	0.10962378\\
45	0.11736943\\
46	0.11252339\\
47	0.12832535\\
48	0.11914003\\
49	0.12582665\\
50	0.1296564\\
51	0.13067748\\
52	0.1403527\\
53	0.15772207\\
54	0.15221277\\
55	0.14222866\\
56	0.12782653\\
57	0.12026238\\
58	0.11007172\\
59	0.11108171\\
60	0.11975624\\
61	0.11455069\\
62	0.11505611\\
63	0.11471341\\
64	0.11797403\\
65	0.12490514\\
66	0.11123231\\
67	0.11055191\\
68	0.11291555\\
69	0.11728463\\
70	0.11944287\\
71	0.11776916\\
72	0.11667681\\
73	0.11341611\\
74	0.10790358\\
75	0.1135002\\
76	0.11259362\\
77	0.11463822\\
78	0.11338922\\
79	0.11141804\\
80	0.11276715\\
81	0.11701409\\
82	0.12250149\\
83	0.11488691\\
84	0.11441118\\
85	0.12043922\\
86	0.1132758\\
87	0.11104736\\
88	0.10918411\\
89	0.10887054\\
90	0.11140202\\
91	0.1064864\\
92	0.10989514\\
93	0.10302374\\
94	0.09059893\\
95	0.08642906\\
96	0.08077729\\
97	0.08129099\\
98	0.08323226\\
99	0.0858580700000001\\
100	0.08084146\\
};
\addlegendentry{LMB};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1	0.0328733\\
2	0.11445444\\
3	0.29864821\\
4	0.58250562\\
5	0.85065956\\
6	0.96622254\\
7	0.956514999999999\\
8	0.96851825\\
9	0.96719605\\
10	0.93509923\\
11	0.97370762\\
12	0.98294245\\
13	0.98472151\\
14	0.98282075\\
15	1.01485761\\
16	1.03029315\\
17	1.00338778\\
18	1.00005019\\
19	0.988262599999999\\
20	0.97470213\\
21	0.97391815\\
22	1.01667475\\
23	1.00922378\\
24	1.01677272\\
25	1.05649352\\
26	1.07536294\\
27	1.03844367\\
28	1.05862459\\
29	1.03988379\\
30	1.00104244\\
31	1.03220571\\
32	1.01821906\\
33	1.04079972\\
34	1.05748873\\
35	1.06263341\\
36	1.04019291\\
37	1.10617295\\
38	1.07377472\\
39	1.06103367\\
40	1.08782589\\
41	1.11050258\\
42	1.07104851\\
43	1.11570963\\
44	1.11313641\\
45	1.13033703\\
46	1.23871346\\
47	1.26547535\\
48	1.28843306\\
49	1.30527697\\
50	1.30395036\\
51	1.44858407\\
52	1.50686121\\
53	1.57257716\\
54	1.53644367\\
55	1.5570701\\
56	1.55260918\\
57	1.3438201\\
58	1.34840812\\
59	1.33766745\\
60	1.31736325\\
61	1.3584079\\
62	1.31000628\\
63	1.37564324\\
64	1.37790871\\
65	1.32184259\\
66	1.37487581\\
67	1.36948705\\
68	1.34827184\\
69	1.3707282\\
70	1.39618057\\
71	1.39391835\\
72	1.37231399\\
73	1.36799488\\
74	1.32888258\\
75	1.3809364\\
76	1.35456663\\
77	1.38858895\\
78	1.387249\\
79	1.3838115\\
80	1.35520568\\
81	1.36144793\\
82	1.36225711\\
83	1.37364009\\
84	1.39249717\\
85	1.35935455\\
86	1.35654837\\
87	1.36818972\\
88	1.39881418\\
89	1.38470926\\
90	1.38155603\\
91	0.90124788\\
92	0.75889891\\
93	0.66224614\\
94	0.58143607\\
95	0.51672052\\
96	0.45812566\\
97	0.42230096\\
98	0.42522433\\
99	0.41401738\\
100	0.40123825\\
};
\addlegendentry{$\delta$-GLMB};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
1	0.0049399\\
2	0.00109034\\
3	0.13017721\\
4	0.12278452\\
5	0.12170467\\
6	0.12144823\\
7	0.12872633\\
8	0.12004323\\
9	0.11955051\\
10	0.12721344\\
11	0.11913958\\
12	0.12297746\\
13	0.1256947\\
14	0.11733967\\
15	0.11746467\\
16	0.12216946\\
17	0.12009697\\
18	0.11993463\\
19	0.1178287\\
20	0.12592147\\
21	0.11888841\\
22	0.11851515\\
23	0.11903882\\
24	0.1131092\\
25	0.11378853\\
26	0.12427328\\
27	0.12214076\\
28	0.11518073\\
29	0.11488732\\
30	0.12513133\\
31	0.11028993\\
32	0.11947138\\
33	0.11292178\\
34	0.12390659\\
35	0.11980915\\
36	0.12488025\\
37	0.12581446\\
38	0.1196226\\
39	0.12445448\\
40	0.12486935\\
41	0.11597987\\
42	0.11479927\\
43	0.119199\\
44	0.11320165\\
45	0.11965452\\
46	0.11541823\\
47	0.12582993\\
48	0.12412729\\
49	0.12863729\\
50	0.1463568\\
51	0.16141978\\
52	0.20953324\\
53	0.28327315\\
54	0.35089305\\
55	0.3897848\\
56	0.15902849\\
57	0.12512463\\
58	0.11230419\\
59	0.11490644\\
60	0.11441823\\
61	0.11842735\\
62	0.11683749\\
63	0.11538383\\
64	0.1240375\\
65	0.12762278\\
66	0.11848384\\
67	0.11795235\\
68	0.12123173\\
69	0.12108469\\
70	0.12090801\\
71	0.11869\\
72	0.11984726\\
73	0.11615428\\
74	0.11422061\\
75	0.1159479\\
76	0.11813596\\
77	0.12021694\\
78	0.11905958\\
79	0.11967281\\
80	0.11902619\\
81	0.12015394\\
82	0.12288973\\
83	0.11886411\\
84	0.11926301\\
85	0.12590082\\
86	0.11713865\\
87	0.11976467\\
88	0.11668857\\
89	0.11238439\\
90	0.11745896\\
91	0.11047189\\
92	0.11385011\\
93	0.1062845\\
94	0.09422649\\
95	0.08438242\\
96	0.07855197\\
97	0.07858582\\
98	0.08152552\\
99	0.08467096\\
100	0.08048004\\
};
\addlegendentry{ALMB};

\end{axis}
\end{tikzpicture}%

==> img/results_time_scen26_c50_mc100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,1,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=2.7cm,
at={(2.526in,1.284in)},
scale only axis,
xmin=1,
xmax=100,
xtick={0,10,...,100},
xlabel={Time $k$},
xmajorgrids,
ymin=0,
ymax=2.5,
y unit=\si{\second},
ylabel={Time},%ylabel={Time in s},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0,1)},xshift=0.1cm,yshift=-0.1cm,legend cell align=left,align=left,draw=white!15!black},
legend pos=outer north east,
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	0.00935444\\
2	0.0014836\\
3	0.53887237\\
4	0.46771944\\
5	0.47545357\\
6	0.48530976\\
7	0.45615259\\
8	0.45903996\\
9	0.46589124\\
10	0.44195106\\
11	0.43232201\\
12	0.45698164\\
13	0.46611576\\
14	0.46010895\\
15	0.43602942\\
16	0.4399981\\
17	0.45639941\\
18	0.44279972\\
19	0.43431064\\
20	0.4554768\\
21	0.45952175\\
22	0.44827123\\
23	0.4451616\\
24	0.43573319\\
25	0.47065578\\
26	0.4465569\\
27	0.44865833\\
28	0.45201667\\
29	0.4579206\\
30	0.46469623\\
31	0.44573262\\
32	0.44322176\\
33	0.45152195\\
34	0.46461943\\
35	0.45425859\\
36	0.45795584\\
37	0.42583285\\
38	0.43789495\\
39	0.42715923\\
40	0.44383435\\
41	0.46645392\\
42	0.44462307\\
43	0.4225817\\
44	0.40784651\\
45	0.43752573\\
46	0.44102725\\
47	0.45467965\\
48	0.47023079\\
49	0.45517571\\
50	0.49494375\\
51	0.48779996\\
52	0.49143507\\
53	0.48580833\\
54	0.49259504\\
55	0.49591403\\
56	0.47460067\\
57	0.45770404\\
58	0.44910584\\
59	0.44279541\\
60	0.46910596\\
61	0.44543509\\
62	0.43849037\\
63	0.43797521\\
64	0.43659794\\
65	0.42286962\\
66	0.42515141\\
67	0.44625621\\
68	0.41085902\\
69	0.43762836\\
70	0.47964048\\
71	0.46260632\\
72	0.43097176\\
73	0.42008365\\
74	0.43145821\\
75	0.47040975\\
76	0.49209433\\
77	0.45226502\\
78	0.45049945\\
79	0.45709859\\
80	0.46211605\\
81	0.46226936\\
82	0.48333315\\
83	0.44606174\\
84	0.46260979\\
85	0.49081874\\
86	0.48427948\\
87	0.45847529\\
88	0.44972701\\
89	0.44273649\\
90	0.4450632\\
91	0.43682661\\
92	0.45321426\\
93	0.44330476\\
94	0.39237603\\
95	0.39776961\\
96	0.3854867\\
97	0.38129118\\
98	0.38139014\\
99	0.37759539\\
100	0.38737834\\
};
\addlegendentry{LMB};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1	0.05522275\\
2	0.1714377\\
3	0.45396221\\
4	0.77455298\\
5	1.10112535\\
6	1.28950316\\
7	1.37045892\\
8	1.38108238\\
9	1.42534347\\
10	1.40162215\\
11	1.40865081\\
12	1.34994316\\
13	1.44359962\\
14	1.40497342\\
15	1.48046952\\
16	1.48867332\\
17	1.51861616\\
18	1.42940383\\
19	1.43250967\\
20	1.56313047\\
21	1.5136071\\
22	1.4932066\\
23	1.40604895\\
24	1.56381155\\
25	1.55726477\\
26	1.52235122\\
27	1.60427079\\
28	1.48697874\\
29	1.57366199\\
30	1.64667784\\
31	1.62344151\\
32	1.66658334\\
33	1.67066017\\
34	1.61487178\\
35	1.67232143\\
36	1.63019874\\
37	1.59751448\\
38	1.6700379\\
39	1.61957956\\
40	1.66868453\\
41	1.6810605\\
42	1.60536797\\
43	1.60708081\\
44	1.75083925\\
45	1.69570317\\
46	1.88866862\\
47	1.86142371\\
48	1.88358698\\
49	1.93180026\\
50	1.99856638\\
51	1.98510594\\
52	2.03961592\\
53	2.18670527\\
54	2.12618357\\
55	2.07782805\\
56	2.16775565\\
57	1.86424467\\
58	1.95166359\\
59	1.90771277\\
60	1.8550851\\
61	1.88800356\\
62	1.9114429\\
63	1.85596941\\
64	1.88067884\\
65	1.92192424\\
66	1.90698571\\
67	1.85268303\\
68	1.85844504\\
69	1.86340757\\
70	1.88057689\\
71	1.84871466\\
72	1.97738357\\
73	1.88688387\\
74	1.95443896\\
75	1.90436222\\
76	1.89674586\\
77	1.96451967\\
78	1.90430503\\
79	1.853777\\
80	1.94648265\\
81	1.87104733\\
82	1.93585636\\
83	1.87973573\\
84	1.93535028\\
85	1.95701925\\
86	1.9024831\\
87	1.81013339\\
88	1.87149555\\
89	1.83733376\\
90	1.92495295\\
91	1.28741722\\
92	1.07706814\\
93	0.88887081\\
94	0.84691587\\
95	0.70705957\\
96	0.64211772\\
97	0.59196808\\
98	0.56320289\\
99	0.57473343\\
100	0.58622125\\
};
\addlegendentry{$\delta$-GLMB};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
1	0.00521519\\
2	0.00132863\\
3	0.50784838\\
4	0.46866063\\
5	0.45879199\\
6	0.487828\\
7	0.45527885\\
8	0.45477178\\
9	0.45491233\\
10	0.4251273\\
11	0.42631051\\
12	0.44694783\\
13	0.47478522\\
14	0.46046222\\
15	0.44266132\\
16	0.43655543\\
17	0.45467481\\
18	0.42796968\\
19	0.42816224\\
20	0.42663787\\
21	0.43379465\\
22	0.42606864\\
23	0.41440466\\
24	0.4061062\\
25	0.44044862\\
26	0.42287602\\
27	0.42711052\\
28	0.43564095\\
29	0.43438184\\
30	0.42679215\\
31	0.40355732\\
32	0.41682491\\
33	0.41488858\\
34	0.43297742\\
35	0.43251933\\
36	0.4588771\\
37	0.42483016\\
38	0.41915203\\
39	0.44461048\\
40	0.45801886\\
41	0.4486178\\
42	0.43064209\\
43	0.43380229\\
44	0.40314376\\
45	0.43064687\\
46	0.43092712\\
47	0.42658977\\
48	0.43718478\\
49	0.43450019\\
50	0.48632642\\
51	0.4953261\\
52	0.56606154\\
53	0.62562549\\
54	0.6518746\\
55	0.67403542\\
56	0.46988403\\
57	0.44790488\\
58	0.44173349\\
59	0.43736702\\
60	0.45794317\\
61	0.43847531\\
62	0.43159864\\
63	0.43221113\\
64	0.43926197\\
65	0.42061344\\
66	0.42369483\\
67	0.42672377\\
68	0.41053828\\
69	0.4355475\\
70	0.44886909\\
71	0.45027797\\
72	0.41733845\\
73	0.40973215\\
74	0.4287747\\
75	0.44124485\\
76	0.45078593\\
77	0.43886863\\
78	0.42245975\\
79	0.4396317\\
80	0.42453234\\
81	0.43309498\\
82	0.45571254\\
83	0.42276559\\
84	0.41874541\\
85	0.42598328\\
86	0.43423601\\
87	0.43603738\\
88	0.41094254\\
89	0.42327802\\
90	0.43824249\\
91	0.41336085\\
92	0.43386775\\
93	0.43253854\\
94	0.37501136\\
95	0.38779948\\
96	0.40034499\\
97	0.37671425\\
98	0.4037374\\
99	0.3817186\\
100	0.37685336\\
};
\addlegendentry{ALMB};

\end{axis}
\end{tikzpicture}%
